Dade's Invariant Conjecture for the Ree groups 2F4(q^2) in Defining Characteristic

We verify Dade's invariant conjecture for the simple Ree groups 2F4(2^{2n+1}) for all n > 0 in the defining characteristic, i.e., in characteristic 2. This completes the proof of Dade's conjecture for the simple Ree groups 2F4(2^{2n+1}).

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|} \hline
\rule{0cm}{0.3cm}
\hspace{-0.25cm} Parameter Set & \hspace{-0.25cm} Characters \hspace{-0.25cm} &
                 Parameters & Equivalence & Number of\hspace{-0.2cm} \\ 
                        &               &      &  Relation  & Characters\hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
\hspace{-0.1cm}${_GI_{1}} = .. = {_GI_{21}}$ & $\chi_1, \dots, \chi_{21}$ &&& $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{22}} = .. ={_GI_{27}}$ & $\chi_{22}(k), .. ,
\chi_{27}(k)$\hspace{-0.2cm} & $k=0, \dots, q^2-2$ & $\{k
\equiv -k\}$ & $\frac{q^2-2}{2}$\\
&& \, $k \neq 0$ &&
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_GI_{28}}$ & $\chi_{28}(k,l)$ & \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & 
 $\frac{q^4-10q^2+16}{16}$\hspace{-0.2cm} 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{29}} = .. = {_GI_{31}}$ & $\chi_{29},\chi_{30},\chi_{31}$\hspace{-0.2cm} & & & $1$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{32}} = {_GI_{33}}$ & $\chi_{32}(k),\chi_{33}(k)$ & $k=0, \dots, q^2$ &
$\{k \equiv -k\}$ & $\frac{q^2-2}{2}$\\
& & \, $\frac{q^2+1}{3} \nmid k$ &&
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_GI_{34}}$ & $\chi_{34}(k)$ & \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & 
 $\frac{q^4-2q^2}{4}$\hspace{-0.2cm} 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{35}}$ & $\chi_{35}(k)$ & \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} 
 & $\frac{1}{8}(q^4-\sqrt{2}q^3$ \hspace{-0.4cm} \\
&& \multicolumn{2}{c|}{} & $-2q^2+2\sqrt{2}q)$ \hspace{-0.4cm}
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{36}}$ & $\chi_{36}(k)$ & \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} &
$\frac{1}{8}(q^4+\sqrt{2}q^3$ \hspace{-0.4cm} \\ 
&& \multicolumn{2}{c|}{} & $-2q^2-2\sqrt{2}q)$ \hspace{-0.4cm}
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{37}}$ & $\chi_{37}(k,l)$\hspace{-0.1cm} & 
\multicolumn{2}{c|}{see the remarks in Section~\ref{sec:action}} & $\frac{q^4-2q^2}{16}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{38}}$ & $\chi_{38}(k,l)$\hspace{-0.1cm} & \multicolumn{2}{c|}{see the remarks in Section~\ref{sec:action}} & $\frac{q^4-10q^2+16}{48}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{39}}$ & $\chi_{39}(k)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & $\frac{q^4-q^2-2}{6}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{40}}$ & $\chi_{40}(k)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & $\frac{1}{12}(q^4-\sqrt{2}q^3$\\
&&  \multicolumn{2}{c|}{} & $+q^2-\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{41}}$ & $\chi_{41}(k)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & $\frac{1}{12}(q^4+\sqrt{2}q^3$\\
&&  \multicolumn{2}{c|}{} & $+q^2+\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{42}}$ & $\chi_{42}(k)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & $\frac{q^2-\sqrt{2}q}{4}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{G}I_{43}}= .. ={_{G}I_{45}}$ & $\chi_{43}(k), .. ,\chi_{45}(k)$ &
$k=0, .. , q^2-\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2-\sqrt{2}q}{4}$\\
 & & \, $k\neq 0$ & \hspace{0.12cm}$q^2k \equiv -q^2k\}$ \hspace{-0.3cm} & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{46}}$ & $\chi_{46}(k)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & $\frac{q^2+\sqrt{2}q}{4}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{G}I_{47}}= .. ={_{G}I_{49}}$ & $\chi_{47}(k), .. ,\chi_{49}(k)$ &
$k=0, .. , q^2+\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2+\sqrt{2}q}{4}$\\
 & & \, $k\neq 0$ & \hspace{0.12cm}$q^2k \equiv -q^2k\}$ \hspace{-0.3cm} &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{50}}$ & $\chi_{50}(k,l)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_GI_{51}}$ & $\chi_{51}(k,l)$ &  \multicolumn{2}{c|}{see the remarks in
  Section~\ref{sec:action}} & 
\rule[-0.2cm]{0cm}{0.2cm} \\
\hline \cline{1-3} \hline
\rule{-0.12cm}{0.2cm}
${_BI_{1}}$ & ${_B\chi}_{ 1 }(k,l)$ & $k,l=0, \dots, q^2-2$ &&
\hspace{-0.1cm}$(q^2-1)^2$\hspace{-0.3cm}
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{2}} = .. = {_BI_{5}}$\hspace{-0.2cm} & ${_B\chi}_{ 2 }(k), .. ,
     {_B\chi}_{5}(k)$ \hspace{-0.25cm} & $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{6}} = .. = {_BI_{8}}$ & ${_B\chi}_{ 6 }, {_B\chi}_{7}, {_B\chi}_{8}$ & && $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{9}}$ & ${_B\chi}_{ 9 }(k)$ & $k=0, \dots, q^2-2$\hspace{-0.15cm} && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{10}}$ & ${_B\chi}_{ 10 }$ & && $1$\hspace{-0.15cm} 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|} \hline
\rule{0cm}{0.3cm}
\hspace{-0.25cm} Parameter Set & \hspace{-0.25cm} Characters \hspace{-0.25cm} &
                 Parameters & \hspace{-0.2cm} Equivalence \hspace{-0.2cm}
                 & \hspace{-0.2cm} Number of\hspace{-0.2cm} \\ 
                        &               &      & \hspace{-0.2cm} Relation
                 & \hspace{-0.2cm} Characters\hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.1cm}
\hspace*{-0.25cm} ${_BI_{11}} = {_BI_{12}} $ & ${_B\chi}_{11}(k), {_B\chi}_{12}(k)$ & $k=0, \dots, q^2-2$\hspace{-0.15cm} && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{13}} = .. = {_BI_{22}}$ & ${_B\chi}_{ 13 }, \dots, {_B\chi}_{22}$ & && $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{23}}$ & ${_B\chi}_{ 23 }(k)$ & $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{24}}$ & ${_B\chi}_{ 24 }$ & && $1$\hspace{-0.15cm} 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{25}}$ & ${_B\chi}_{ 25 }(k)$ & $k=1, \dots, q^2$ & & $q^2$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
${_BI_{26}} = {_BI_{27}}$ & ${_B\chi}_{ 26 }(k), {_B\chi}_{ 27 }(k)$ & $k=0, \dots, q^2-2$\hspace{-0.15cm} & & $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.1cm}
\hspace{-0.1cm}${_BI_{28}} = .. = {_BI_{34}}$ & ${_B\chi}_{28}, \dots,  {_B\chi}_{34}$\hspace{-0.2cm} & && $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{35}}$ & ${_B\chi}_{ 35 }(k)$ & $k=1, \dots, 4\cdot \frac{q^2-2}{6}$\hspace{-0.15cm} & & $4\cdot \frac{q^2-2}{6}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{36}}$ & ${_B\chi}_{ 36 }(k)$ & $k=1, \dots, 4\cdot \frac{q^2-2}{2}$\hspace{-0.15cm} & & $4\cdot \frac{q^2-2}{2}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{37}}$ & ${_B\chi}_{ 37 }(k)$ & $k=1, \dots, \frac{q^2+1}{3}$\hspace{-0.15cm} & & $\frac{q^2+1}{3}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{38}}$ & ${_B\chi}_{38}$ & & & $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
\hspace{-0.1cm} ${_BI_{39}}$ & ${_B\chi}_{39}(k)$ & $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{40}}$ & ${_B\chi}_{40}$ &&& $1$
\rule[-0.2cm]{0cm}{0.1cm}\\ 
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{41}}$ & ${_B\chi}_{41}(k)$ & $k=1, \dots, q^2$ && $q^2$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{42}}$ & ${_B\chi}_{42}(k)$ & $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{43}}$ & ${_B\chi}_{43}$ &&& $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{44}} = {_BI_{45}}$ & ${_B\chi}_{44}(k), {_B\chi}_{45}(k)$& $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_BI_{46}} = {_BI_{47}}$\hspace{-0.2cm} & ${_B\chi}_{46}, {_B\chi}_{47}$ &&& $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_BI_{48}} = .. = {_BI_{50}}$ & ${_B\chi}_{48}(k), .. ,
     {_B\chi}_{50}(k)$ \hspace{-0.25cm} & $k=1, \dots, q^2$ & & $q^2$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_BI_{51}} = {_BI_{52}}$ & ${_B\chi}_{51}(k), {_B\chi}_{52}(k)$ & $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_BI_{53}} = .. = {_BI_{58}}$& ${_B\chi}_{53}, \dots, {_B\chi}_{58}$& & & $1$
\rule[-0.2cm]{0cm}{0.2cm} \\
\hline \cline{1-3} \hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{1}} = {_{P_a}I_{2}}$ & ${_{P_a}\chi}_{1}(k), {_{P_a}\chi}_{2}(k)$& $k=0, \dots, q^2-2$ &
 & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm} \\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{3}}$ & ${_{P_a}\chi}_{3}(k,l)$ & $k,l=0, \dots, q^2-2$ &
$\{(k,l)\equiv$ & $\frac{q^4-3q^2+2}{2}$ \\
 & & \, $l\neq (\sqrt{2}q-1)k$ & \hspace{0.12cm} $(k',l')\}$ &
\rule[-0.2cm]{0cm}{0.2cm} \\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{4}}$ & ${_{P_a}\chi}_{4}(k)$& $k=0, \dots, q^4-2$ &
 $\{k\equiv q^2k \}$ & $\frac{q^4-q^2}{2}$\\
&& \, $q^2+1 \nmid \, k$, && 
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{5}}$ & ${_{P_a}\chi}_{5}(k)$& $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{6}}$ & ${_{P_a}\chi}_{6}$& & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{7}} = {_{P_a}I_{8}}$ & ${_{P_a}\chi}_{7}(k), {_{P_a}\chi}_{8}(k)$& $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{9}} = .. = {_{P_a}I_{11}}$ & ${_{P_a}\chi}_{9}, .. , {_{P_a}\chi}_{11}$ & & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{12}}$ & ${_{P_a}\chi}_{12}(k)$& $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{13}} = .. = {_{P_a}I_{25}}$ \hspace{-0.2cm} &
${_{P_a}\chi}_{13}, \ldots, {_{P_a}\chi}_{25}$& & & $1$ 
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{26}}$ & ${_{P_a}\chi}_{26}(k)$ & $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{27}}$ & ${_{P_a}\chi}_{27}$& & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{28}}$ & ${_{P_a}\chi}_{28}(k)$ & $k=1, \dots, q^2$ & & $q^2$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{29}} = .. = {_{P_a}I_{31}}$ \hspace{-0.2cm} & ${_{P_a}\chi}_{29},
.. , {_{P_a}\chi}_{31}$ & & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{32}}$ & ${_{P_a}\chi}_{32}(k)$& $k=0, .. , q^2-2$; $k \neq
0$ \hspace{-0.2cm} &
 $\{k \equiv -k\}$ & $\frac{q^2-2}{2}$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{33}}$ & ${_{P_a}\chi}_{33}(k)$& $k=0, \dots, q^2$; $k \neq 0$ &
 $\{k \equiv -k\}$ & $\frac{q^2}{2}$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|} \hline
\rule{0cm}{0.3cm}
\hspace{-0.25cm} Parameter Set & Characters & Parameters & \hspace{-0.15cm} Equivalence &
Number of\hspace{-0.2cm} \\
&            &            & \hspace{-0.15cm} Relation  & Characters\hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
\hspace{-0.1cm}${_{P_a}I_{34}} = {_{P_a}I_{35}}$ & ${_{P_a}\chi}_{34}(k), {_{P_a}\chi}_{35}(k)$ \hspace{-0.25cm} & $k=0, \dots, q^2-2$ & & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{36}} = {_{P_a}I_{37}}$ & ${_{P_a}\chi}_{36}, {_{P_a}\chi}_{37}$& & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_a}I_{38}} = {_{P_a}I_{39}}$ & ${_{P_a}\chi}_{38}(k), {_{P_a}\chi}_{39}(k),$ \hspace{-0.25cm} & $k=1, \dots, q^2$ & & $q^2$\\
\hspace{0.73cm} $= {_{P_a}I_{40}}$ & ${_{P_a}\chi}_{40}(k)$ & & & 
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline \cline{1-3} \hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{1}} = .. = {_{P_b}I_{4}}$ & ${_{P_b}\chi}_{1}(k), .., {_{P_b}\chi}_{4}(k)$ \hspace{-0.25cm} & $k=0, \dots, q^2-2$ &
 & $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{5}}$ & ${_{P_b}\chi}_{5}(k,l)$& $k,l=0, \dots, q^2-2$ \hspace{-0.25cm} &
 $\{(k,l) \equiv$ & $\frac{q^4-3q^2+2}{2}$\\
&& \, $l \neq 0$ & \hspace{0.12cm} $(k,-l)\}$ &
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline 
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{6}}$ & ${_{P_b}\chi}_{6}(k)$ & \hspace{-0.2cm} $k=0, ..,
\phi_1\phi_2\phi_8' \hspace{-0.06cm} - \hspace{-0.06cm} 1$ \hspace{-0.25cm} &
$\{k\equiv q^2k \equiv$ &
$\frac{1}{4}(q^4+\sqrt{2}q^3$ \hspace{-0.25cm} \\ 
&& \, $\phi_8' \nmid k$ & \hspace{0.12cm}$a'k\equiv
b'k\}$ \hspace{-0.25cm} & $-q^2-\sqrt{2}q)$ \hspace{-0.25cm}  
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_7}$ & ${_{P_b}\chi}_{7}(k)$& \hspace{-0.2cm} $k=0, ..,
\phi_1\phi_2\phi_8'' \hspace{-0.06cm} - \hspace{-0.06cm} 1$ \hspace{-0.25cm} &
$\{k\equiv q^2k \equiv$ &
$\frac{1}{4}(q^4-\sqrt{2}q^3$ \hspace{-0.25cm} \\ 
&& \, $\phi_8'' \nmid k$ & \hspace{0.12cm}$a''k\equiv
b''k\}$ \hspace{-0.25cm} & $-q^2+\sqrt{2}q)$ \hspace{-0.25cm} 
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_8}$ & ${_{P_b}\chi}_{8}(k)$& $k=0,\dots, q^2-2$ \hspace{-0.2cm} &
& $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{9}} = {_{P_b}I_{10}}$ & ${_{P_b}\chi}_{9}, {_{P_b}\chi}_{10},$ & && $1$\\
\hspace{0.57cm} $= {_{P_b}I_{11}}$ & ${_{P_b}\chi}_{11}$ & & &
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{12}}$ & ${_{P_b}\chi}_{12}(k)$ & $k=0,\dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{13}} = {_{P_b}I_{14}}$ & ${_{P_b}\chi}_{13}, {_{P_b}\chi}_{14},$ & & & $1$\\
\hspace{0.7cm} $= {_{P_b}I_{15}}$ & ${_{P_b}\chi}_{15}$ & & &
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{0cm}{0.2cm}
\hspace{-0.12cm}${_{P_b}I_{16}}$ &
${_{P_b}\chi}_{16}(k)$ \hspace{-0.2cm} & $k=0,\dots, q^2-2$ &
$\{k\equiv -k\}$ & $\frac{q^2-2}{2}$\\ 
&& \, $k \neq 0$ &&
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{17}} = .. = {_{P_b}I_{20}}$ \hspace{-0.25cm} & ${_{P_b}\chi}_{17}, \dots, {_{P_b}\chi}_{20}$& &
 & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{21}}$ & ${_{P_b}\chi}_{21}(k)$ & $k=0, .., q^2-\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2-\sqrt{2}q}{4}$\\
 & &\, $k\neq 0$ & \hspace{0.12cm}$q^2k \equiv -q^2k\}$ \hspace{-0.25cm} &
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{22}} = .. = {_{P_b}I_{25}}$ \hspace{-0.25cm} & ${_{P_b}\chi}_{22}, \dots, {_{P_b}\chi}_{25}$ & & & $1$
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{26}}$ & ${_{P_b}\chi}_{26}(k)$ & $k=0, .., q^2+\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2+\sqrt{2}q}{4}$\\
 & & \, $k\neq 0$ & \hspace{0.12cm}$q^2k \equiv -q^2k\}$ \hspace{-0.25cm} &
\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\rule{0cm}{0.3cm}
\hspace{-0.1cm}${_{P_b}I_{27}} = {_{P_b}I_{28}}$ & ${_{P_b}\chi}_{27}(k), {_{P_b}\chi}_{28}(k)$ \hspace{-0.25cm} & $k=0, \dots, q^2-2$\hspace{-0.15cm} && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{29}} = .. = {_{P_b}I_{35}}$ \hspace{-0.25cm} & ${_{P_b}\chi}_{29}, \dots, {_{P_b}\chi}_{35}$ & & & $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{36}}$ & ${_{P_b}\chi}_{ 36 }(k)$ & $k=1, \dots, 4\cdot \frac{q^2-2}{6}$\hspace{-0.15cm} & & $4\cdot \frac{q^2-2}{6}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{37}}$ & ${_{P_b}\chi}_{ 37 }(k)$ & $k=1, \dots, 4\cdot \frac{q^2-2}{2}$\hspace{-0.15cm} & & $4\cdot \frac{q^2-2}{2}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{38}}$ & ${_{P_b}\chi}_{ 38 }(k)$ & $k=1, \dots, \frac{q^2+1}{3}$\hspace{-0.15cm} & & $\frac{q^2+1}{3}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{39}}$ & ${_{P_b}\chi}_{39}$ & & & $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.1cm}
\hspace{-0.1cm}${_{P_b}I_{40}}$ & ${_{P_b}\chi}_{40}(k)$ & $k=0, \dots, q^2-2$ && $q^2-1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{41}}$ & ${_{P_b}\chi}_{41}$ & & & $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.1cm}
\hspace{-0.1cm}${_{P_b}I_{42}}$ & ${_{P_b}\chi}_{42}(k)$ & $k=1, \dots, q^2$ && $q^2$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{43}} = .. = {_{P_b}I_{46}}$ \hspace{-0.25cm} & ${_{P_b}\chi}_{43}, \dots, {_{P_b}\chi}_{46}$ & & & $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{47}}$ & ${_{P_b}\chi}_{47}(k)$ & $k=0, \dots, q^2-2$\hspace{-0.15cm} & $\{k\equiv -k\}$ & $\frac{q^2-2}{2}$\\
 & & \, $k\neq 0$ & &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{48}}$ & ${_{P_b}\chi}_{48}(k)$ & $k=0, .., q^2+\sqrt{2}q$\hspace{-0.15cm} & $\{k\equiv -k\equiv$ & $\frac{q^2+\sqrt{2}q}{4}$\\
 & & \, $k\neq 0$ & \hspace{0.12cm}$q^2k \equiv -q^2k\}$ \hspace{-0.25cm} &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|} \hline
\rule{0cm}{0.3cm}
\hspace{-0.25cm} Parameter Set & Characters & Parameters & \hspace{-0.15cm} Equivalence &
Number of\hspace{-0.2cm} \\
                        &            &            & \hspace{-0.15cm} Relation  &
                 Characters\hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{-0.12cm}{0.2cm}
${_{P_b}I_{49}}$ & ${_{P_b}\chi}_{49}(k)$ & $k=0, \dots,
q^2-\sqrt{2}q$\hspace{-0.15cm} & $\{k\equiv -k\equiv$ &
$\frac{q^2-\sqrt{2}q}{4}$\\ 
 & & \, $k\neq 0$ & \hspace{0.12cm} $q^2k \equiv -q^2k\}$ &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{50}} = .. = {_{P_b}I_{53}}$ & ${_{P_b}\chi}_{50}, .. , {_{P_b}\chi}_{53}$ & && $1$
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{54}}$ & ${_{P_b}\chi}_{54}(k)$ & $k=0, \dots, q^2-2$ & $\{k\equiv -k\}$ & $\frac{q^2-2}{2}$\\
 & & \, $k\neq 0$ & &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{55}}$ & ${_{P_b}\chi}_{55}(k)$ & $k=0, \dots,
q^2+\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2+\sqrt{2}q}{4}$\\ 
 & & \, $k\neq 0$ & \hspace{0.12cm} $q^2k \equiv -q^2k\}$ &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
${_{P_b}I_{56}}$ & ${_{P_b}\chi}_{56}(k)$ & $k=0, \dots,
q^2-\sqrt{2}q$ & $\{k\equiv -k\equiv$ & $\frac{q^2-\sqrt{2}q}{4}$\\ 
 & & \, $k\neq 0$ & \hspace{0.12cm} $q^2k \equiv -q^2k\}$ &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.6cm} & Parameter & Number \hspace{0.42cm} & Class \hspace{1.2cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$G$ & $\chi_{19}$ & $\frac{q^{13}}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2 \phi_{12}$ & ${_GI_{19}}$ & $1$ & $c_{1,3}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{20}$ & $\frac{q^{13}}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2 \phi_{12}$ & ${_GI_{20}}$ & $1$& $c_{1,3}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{46}$ &   $\frac{q^{13}}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{46}}$ & $1$ & $c_{1,9}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{53}$ &   $\frac{q^{13}}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{53}}$ & $1$ & $c_{1,9}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.6cm} & Parameter & Number \hspace{0.42cm} & Class \hspace{1.2cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$G$ & $\chi_{18}$ & $q^{10}\phi_{12} \phi_{24}$ & ${_GI_{18}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi}_{31}$ & $q^{10}\phi_1 \phi_2$ & ${_{P_a}I_{31}}$ & $1$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.6cm} & Parameter & Number \hspace{0.42cm} & Class \hspace{1.2cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{55}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_BI_{55}}$ & $1$ & $c_{1,57}, c_{1,62}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{56}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_BI_{56}}$ & $1$ & $c_{1,57}, c_{1,62}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{57}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_BI_{57}}$ & $1$ & $c_{1,57}, c_{1,62}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{58}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_BI_{58}}$ & $1$ & $c_{1,57}, c_{1,62}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{44}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_{P_b}I_{44}}$ & $1$ & $c_{1,31}, c_{1,33}$ \rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_b}\chi}_{45}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_{P_b}I_{45}}$ & $1$ & $c_{1,31}, c_{1,33}$ \rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_b}\chi}_{51}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_{P_b}I_{51}}$ & $1$ & $c_{1,31}, c_{1,33}$ \rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_b}\chi}_{52}$ & $\frac{1}{2}q^{10}\phi_1^2 \phi_2^2$ & ${_{P_b}I_{52}}$ & $1$ & $c_{1,31}, c_{1,33}$ \rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter & Number & Class
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{51}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2$ & ${_BI_{51}}$ & $q^2-1$ & $c_{5,0}(i), c_{5,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
 & ${_B\chi}_{52}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2$ & ${_BI_{52}}$ & $q^2-1$& 
$c_{5,0}(i), c_{5,2}(i)$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{-0.12cm}{0.1cm}
 & ${_B\chi}_{53}$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{53}}$ & $1$& $c_{1,12}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{-0.12cm}{0.1cm}
 & ${_B\chi}_{54}$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{54}}$ & $1$& $c_{1,12}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{43}$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{43}}$ & $1$ & $c_{1,9}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{47}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{47}}$ & $\frac{1}{2}(q^2-2)$ & $c_{5,0}(i), c_{5,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{48}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{48}}$ & $\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{10,0}(i), c_{10,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{49}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{49}}$ & $\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{8,0}(i), c_{8,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{50}$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{50}}$ & $1$ & $c_{1,9}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{54}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{54}}$ & $\frac{1}{2}(q^2-2)$ & $c_{5,0}(i), c_{5,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{55}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{55}}$ & $\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{10,0}(i), c_{10,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{56}(k)$ & $\frac{q^9}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{56}}$ & $\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{8,0}(i), c_{8,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter & Number \hspace{0.6cm} & Class \hspace{1.3cm}
\rule[-0.1cm]{0cm}{0.1cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.1cm}
$B$ & ${_B\chi}_{42}(k)$ & $q^{8}\phi_1 \phi_2$ & ${_BI_{42}}$ & $q^2-1$ & $c_{9,0}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{43}$ & $q^{8}\phi_1^2 \phi_2^2$ & ${_BI_{43}}$ & $1$ & $c_{1,2}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{50}(k)$ & $q^{8}\phi_1^2 \phi_2^2$ & ${_BI_{50}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.1cm}
$P_a$ & ${_{P_a}\chi}_{30}$ & $q^{8}\phi_1 \phi_2$ & ${_{P_a}I_{30}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_{P_a}\chi}_{32}(k)$ & $q^{8}\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{32}}$ & $\frac{q^2-2}{2}$ & $c_{6,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_{P_a}\chi}_{33}(k)$ & $q^{8}\phi_1^2 \phi_2^2$ & ${_{P_a}I_{33}}$ & $\frac{q^2}{2}$ & $c_{9,0}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_{P_a}\chi}_{40}(k)$ & $q^{8}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{40}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter & Number \hspace{0.6cm} & Class \hspace{1.3cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{44}(k)$ & $\frac{q^7}{\sqrt{2}}\phi_1 \phi_2$ &
${_BI_{44}}$ & $q^2-1$ & $c_{6,0}(i), c_{6,2}(i)$  
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{45}(k)$ & $\frac{q^7}{\sqrt{2}}\phi_1 \phi_2$ &
${_BI_{45}}$ & $q^2-1$ & $c_{6,0}(i), c_{6,2}(i)$  
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{46}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{46}}$ & $1$ & 
$c_{1,9}$ \rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{47}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{47}}$ & $1$ & 
$c_{1,9}$ \rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{48}(k)$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{48}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
    & ${_B\chi}_{49}(k)$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{49}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.1cm}
$P_a$ & ${_{P_a}\chi_{34}(k)}$ & $\frac{q^7}{\sqrt{2}}\phi_1 \phi_2
\phi_4$ & ${_{P_a}I_{34}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$  
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
      & ${_{P_a}\chi_{35}(k)}$ & $\frac{q^7}{\sqrt{2}}\phi_1 \phi_2
\phi_4$ & ${_{P_a}I_{35}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$ 
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.1cm}
      & ${_{P_a}\chi_{36}}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2
\phi_4$ & ${_{P_a}I_{36}}$ & $1$ & $c_{1,7}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
      & ${_{P_a}\chi_{37}}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2 \phi_2^2
\phi_4$ & ${_{P_a}I_{37}}$ & $1$ & $c_{1,7}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
      & ${_{P_a}\chi_{38}(k)}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2
\phi_2^2 \phi_4$ & ${_{P_a}I_{38}}$ & $q^2$ &  
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{0cm}{0.1cm}
      & ${_{P_a}\chi_{39}(k)}$ & $\frac{q^7}{\sqrt{2}}\phi_1^2
\phi_2^2 \phi_4$ & ${_{P_a}I_{39}}$ & $q^2$ &  
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.4cm} & Parameter &
Number \hspace{0.6cm} & Class \hspace{0.8cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$G$ & ${\chi}_{31}$ & $q^{6}\phi_1 \phi_2 \phi_8^2 \phi_{24}$ & ${_GI_{31}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{38}$ & $q^{6}\phi_1^2 \phi_2^2$ & ${_BI_{38}}$ & $1$ & $c_{1,4}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{39}(k)$ & $q^{6}\phi_1 \phi_2$ & ${_BI_{39}}$ & $q^2-1$ & $c_{8,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{40}$ & $q^{6}\phi_1^2 \phi_2^2$ & ${_BI_{40}}$ & $1$ & $c_{1,4}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{41}(k)$ & $q^{6}\phi_1^2 \phi_2^2$ & ${_BI_{41}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi_{29}}$ & $q^{6}\phi_1^2 \phi_2^2 \phi_4$ & & $1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{39}$ & $q^{6}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{39}}$ & $1$ & $c_{1,3}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{40}(k)$ & $q^{6}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{40}}$ & $q^2-1$ & $c_{6,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{41}$ & $q^{6}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{41}}$ & $1$ & $c_{1,3}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{42}(k)$ & $q^{6}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{42}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.4cm} & Parameter & Number \hspace{0.6cm} & Class \hspace{0.8cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$G$ & ${\chi}_{15}$ & $\frac{1}{3}q^{4}\phi_1^2 \phi_2^2 \phi_4^2 \phi_8^2$ & ${_GI_{15}}$ & $1$ & $c_{5,3}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{16}$ & $\frac{1}{3}q^{4}\phi_1^2 \phi_2^2 \phi_4^2\phi_8^2$ & ${_GI_{16}}$ & $1$ & $c_{5,3}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{17}$ & $\frac{1}{3}q^{4}\phi_1^2 \phi_2^2 \phi_{12} \phi_{24}$ & ${_GI_{17}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{25}(k)$ & $q^{4}\phi_4^2 \phi_8 \phi_{12} \phi_{24}$ & ${_GI_{25}}$ & $\frac{1}{2}(q^2-2)$ & $c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{45}(k)$ & $q^{4}\phi_1\phi_2\phi_4^2 \phi_8' \phi_{12} \phi_{24}$ & ${_GI_{45}}$ & $\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{8,2}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{49}(k)$ & $q^{4}\phi_1\phi_2\phi_4^2 \phi_8'' \phi_{12} \phi_{24}$ & ${_GI_{49}}$ & $\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{10,2}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{11}(k)$ & $q^{4}\phi_1 \phi_2$ & ${_BI_{11}}$ & $q^2-1$ & $c_{5,0}(i)$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{12}(k)$ & $q^{4}\phi_1 \phi_2$ & ${_BI_{12}}$ & $q^2-1$ & $c_{6,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{23}(k)$ & $q^{4}\phi_1 \phi_2$ & ${_BI_{23}}$ & $q^2-1$ & $c_{7,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{24}$ & $q^{4}\phi_1^2 \phi_2^2$ & ${_BI_{24}}$ & $1$ & $c_{1,12}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{25}(k)$ & $q^{4}\phi_1^2 \phi_2^2$ & ${_BI_{25}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{34}$ & $q^{4}\phi_1^2 \phi_2^2$ & ${_BI_{34}}$ & $1$ & $c_{1,12}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{37}(k)$ & $q^{4}\phi_1^2 \phi_2^2$ & ${_BI_{37}}$ & $\frac{1}{3}(q^2+1)$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi_{12}(k)}$ & $q^4\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{12}}$ & $q^2-1$ & $c_{4,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{18}}$ & $\frac{q^4}{3}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{18}}$ & $1$ & $c_{8,3}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{19}}$ & $\frac{q^4}{3}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{19}}$ & $1$ & $c_{8,3}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{20}}$ & $\frac{q^4}{3}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{20}}$ & $1$ & $c_{8,0}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{26}(k)}$ & $q^4\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{26}}$ & $q^2-1$ & $c_{5,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{27}}$ & $q^4\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{27}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi_{28}(k)}$ & $q^4\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{28}}$ & $q^2$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.4cm} & Parameter & Number \hspace{0.6cm} & Class \hspace{0.8cm}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{4}(k)$ & $q^{4}$ & ${_{P_b}I_{4}}$ & $q^2-1$ & $c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{16}(k)$ & $q^{4}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{16}}$ & $\frac{1}{2}(q^2-2)$ & $c_{5,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{21}(k)$ & $q^{4}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{21}}$ & $\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{8,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{26}(k)$ & $q^{4}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{26}}$ & $\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{10,0}(i)$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{35}$ & $q^{4}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{35}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{38}(k)$ & $q^{4}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{38}}$ & $\frac{1}{3}(q^2+1)$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\end{small}
\end{center}

\bigskip
\bigskip

\noindent Table~A.10 \textit{The irreducible characters of the
  chain normalizers of defect $20n+11$.} 

\medskip

\begin{center}
\begin{small}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree\hspace{1.4cm} & Parameter &
Number\hspace{0.6cm} & Class \hspace{0.8cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$G$ & ${\chi}_{7}$ & $\frac{q^{4}}{2}\phi_8^2 \phi_{24}$ & ${_GI_{7}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${\chi}_{10}$ & $\frac{q^{4}}{6}\phi_1^2 \phi_2^2 \phi_4^2 \phi_{24}$ & ${_GI_{10}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{13}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{13}}$ & $1$ & $c_{1,5}, c_{1,38}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{14}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{14}}$ & $1$ & $c_{1,5}, c_{1,38}$ \rule[-0.2cm]{0cm}{0.5cm}\\ 
\rule{0cm}{0.4cm}
    & ${_B\chi}_{30}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{30}}$ & $1$ & $c_{1,17}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{31}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{31}}$ & $1$ & $c_{1,17}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\ 
\rule{0cm}{0.4cm}
    & ${_B\chi}_{32}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{32}}$ & $1$ & $c_{1,17}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\ 
\rule{0cm}{0.4cm}
    & ${_B\chi}_{33}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ &
${_BI_{33}}$ & $1$ & $c_{1,17}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\ 
\rule{0cm}{0.4cm}
    & ${_B\chi}_{35}(k)$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ & ${_BI_{35}}$ & $\frac{1}{3}(2q^2-4)$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{36}(k)$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2$ & ${_BI_{36}}$ & $2q^2-4$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi}_{13}$ & $\frac{q^4}{2}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{13}}$ &$1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{25}$ & $\frac{q^4}{6}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{25}}$ &$1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{14}$ & $\frac{q^{4}}{2}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{14}}$ & $1$ & $c_{1,14}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{15}$ & $\frac{q^{4}}{2}\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{15}}$ & $1$ & 
$c_{1,14}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{31}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{31}}$ & $1$ & 
$c_{1,6}$, $c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{32}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{32}}$ & $1$ & 
$c_{1,6}$, $c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{33}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{33}}$ & $1$ & 
$c_{1,6}$, $c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{34}$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{34}}$ & $1$ & 
$c_{1,6}$, $c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{36}(k)$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{36}}$ & $\frac{1}{3}(2q^2-4)$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{37}(k)$ & $\frac{q^{4}}{2}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{37}}$ & $2q^2-4$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.4cm} & Parameter &
Number \hspace{0.6cm} & Class \hspace{0.8cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
$G$ & ${\chi}_{5}$ & $\frac{q^{4}}{4}\phi_4^{2}\phi_8''^2\phi_{12}\phi_{24}'$ & ${_GI_{5}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{6}$ & $\frac{q^{4}}{4}\phi_4^{2}\phi_8'^2\phi_{12}\phi_{24}''$ & ${_GI_{6}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{8}$ & $\frac{q^4}{12}\phi_1^{2}\phi_2^{2}\phi_8'^2\phi_{12}\phi_{24}'$ & ${_GI_{8}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{9}$ & $\frac{q^4}{12}\phi_1^{2}\phi_2^{2}\phi_8''^2\phi_{12}\phi_{24}''$ & ${_GI_{9}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{11}$ & $\frac{q^{4}}{4}\phi_1^{2}\phi_2^{2}\phi_4^{2}\phi_{12}\phi_{24}''$ & ${_GI_{11}}$ & $1$ & $c_{1,3}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{12}$ & $\frac{q^{4}}{4}\phi_1^{2}\phi_2^{2}\phi_4^{2}\phi_{12}\phi_{24}''$ & ${_GI_{12}}$ & $1$ & $c_{1,3}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{13}$ & $\frac{q^{4}}{4}\phi_1^{2}\phi_2^{2}\phi_4^{2}\phi_{12}\phi_{24}'$ & ${_GI_{13}}$ & $1$ & $c_{1,3}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${\chi}_{14}$ & $\frac{q^{4}}{4}\phi_1^{2}\phi_2^{2}\phi_4^{2}\phi_{12}\phi_{24}'$ & ${_GI_{14}}$ & $1$ & $c_{1,3}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.3cm}
$B$ & ${_B\chi}_{15}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ &
${_BI_{15}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{16}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{16}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{17}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{17}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{18}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{18}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{19}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{19}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{20}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{20}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{21}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{21}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_B\chi}_{22}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2$ & ${_BI_{22}}$ & $1$ & $c_{1,23}, c_{1,38}, c_{1,54}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.3cm}
$P_a$ & ${_{P_a}\chi}_{14}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{14}}$ & $1$ & $c_{1,37}, c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{15}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{15}}$ & $1$ & $c_{1,37}, c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{16}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{16}}$ & $1$ & $c_{1,37}, c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{17}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{17}}$ & $1$ & $c_{1,37}, c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{21}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{21}}$ & $1$ & $c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{22}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{22}}$ & $1$ & $c_{1,39}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{23}$ & $\frac{q^{4}}{12}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{23}}$ & $1$ & $c_{1,18}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
      & ${_{P_a}\chi}_{24}$ & $\frac{q^{4}}{12}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{24}}$ & $1$ & $c_{1,18}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$P_b$ & ${_{P_b}\chi}_{17}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2
\phi_8'$ & ${_{P_b}I_{17}}$ & $1$ & $c_{1,14}, c_{1,30}$ 
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{18}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{18}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{19}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{19}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{20}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8'$ & ${_{P_b}I_{20}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{22}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{22}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{23}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{23}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{24}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{24}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.3cm}
    & ${_{P_b}\chi}_{25}$ & $\frac{q^{4}}{4}\phi_1^2 \phi_2^2 \phi_8''$ & ${_{P_b}I_{25}}$ & $1$ & 
$c_{1,14}, c_{1,30}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.6cm} & Parameter &
Number \hspace{0.6cm} & Class \hspace{1.1cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{26}(k)$ & $\frac{q^3}{\sqrt{2}}\phi_1 \phi_2$ &
${_BI_{26}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{27}(k)$ & $\frac{q^3}{\sqrt{2}}\phi_1 \phi_2$ &
${_BI_{27}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_B\chi}_{28}$ & $\frac{q^3}{\sqrt{2}}\phi_1^2 \phi_2^2$ &
${_BI_{28}}$ & $1$ &  $c_{1,17}$ \rule[-0.2cm]{0cm}{0.5cm}\\ 
\rule{0cm}{0.4cm}
    & ${_B\chi}_{29}$ & $\frac{q^3}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{29}}$ & $1$ & 
$c_{1,17}$ \rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{27}(k)$ & $\frac{q^3}{\sqrt{2}}\phi_1 \phi_2
\phi_8$ & ${_{P_b}I_{27}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{28}(k)$ & $\frac{q^3}{\sqrt{2}}\phi_1 \phi_2
\phi_8$ & ${_{P_b}I_{28}}$ & $q^2-1$ & $c_{4,0}(i), c_{4,2}(i)$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{29}$ & $\frac{q^3}{\sqrt{2}}\phi_1^2 \phi_2^2
\phi_8$ & ${_{P_b}I_{29}}$ & $1$ & $c_{1,6}$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\rule{0cm}{0.4cm}
    & ${_{P_b}\chi}_{30}$ & $\frac{q^3}{\sqrt{2}}\phi_1^2 \phi_2^2
\phi_8$ & ${_{P_b}I_{30}}$ & $1$ & $c_{1,6}$  
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree \hspace{1.6cm} & Parameter &
Number \hspace{0.6cm} & Class \hspace{1.1cm} 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
$G$ & $\chi_{4}$ & $q^2\phi_{12} \phi_{24}$ & ${_GI_{4}}$ & $1$ &
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{27}(k)$ & $q^2\phi_4 \phi_8^2 \phi_{12} \phi_{24}$ &
${_GI_{27}}$ & $\frac{1}{2}(q^2-2)$ & $c_{2,0}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{30}$ & $q^2\phi_1^2 \phi_2^2 \phi_8^2 \phi_{24}$ & ${_GI_{30}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{33}(k)$ & $q^2\phi_1 \phi_2 \phi_8^2 \phi_{12} \phi_{24}$
& ${_GI_{33}}$ & $\frac{1}{2}(q^2-2)$ & $c_{6,0}(i)$ \rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{9}(k)$ & $q^2\phi_1 \phi_2$ & ${_BI_{9}}$ & $q^2-1$ & $c_{4,0}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{10}$ & $q^2\phi_1^2 \phi_2^2$ & ${_BI_{10}}$ & $1$ &
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi}_{2}(k)$  & $q^2$ & ${_{P_a}I_{2}}$ & $q^2-1$ & 
$c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{11}$  & $q^2\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{11}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$P_b$ & ${_{P_b}\chi}_{12}(k)$  & $q^2\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{12}}$ & $q^2-1$ &
$c_{4,0}(i)$ \rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{13}$  & $q^2\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{13}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter & Number & Class
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
$G$ & $\chi_{2}$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2
\phi_{12}$ & ${_GI_{2}}$ & $1$ & $c_{1,4}$  
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{3}$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2
\phi_{12}$ & ${_GI_{3}}$ & $1$ & $c_{1,4}$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{23}(k)$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2
\phi_8 \phi_{12} \phi_{24}$ & ${_GI_{23}}$ & $\frac{1}{2}(q^2-2)$ &
$c_{2,0}(i), c_{2,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{24}(k)$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4^2
\phi_8 \phi_{12} \phi_{24}$ & ${_GI_{24}}$ & $\frac{1}{2}(q^2-2)$ &
$c_{2,0}(i), c_{2,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{43}(k)$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4^2
\phi_8' \phi_{12} \phi_{24}$ & ${_GI_{43}}$ &
$\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{1,11}, c_{8,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{44}(k)$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4^2
\phi_8' \phi_{12} \phi_{24}$ & ${_GI_{44}}$ &
$\frac{1}{4}(q^2-\sqrt{2}q)$ & $c_{1,11}, c_{8,2}(i)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{47}(k)$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4^2
\phi_8'' \phi_{12} \phi_{24}$ & ${_GI_{47}}$ &
$\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{1,11}, c_{10,2}(i)$ \hspace{-0.25cm}
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & $\chi_{48}(k)$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4^2
\phi_8'' \phi_{12} \phi_{24}$ & ${_GI_{48}}$ &
$\frac{1}{4}(q^2+\sqrt{2}q)$ & $c_{1,11},
c_{10,2}(i)$ \hspace{-0.25cm} 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{3}(k)$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2$ & ${_BI_{3}}$ & $q^2-1$ &
$c_{2,0}(i), c_{2,2}(i)$ \rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{4}(k)$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2$ & ${_BI_{4}}$ & $q^2-1$ & 
$c_{2,0}(i), c_{2,2}(i)$ \rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{6}$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{6}}$ & $1$ &
$c_{1,54}$\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{7}$ & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2$ & ${_BI_{7}}$ & $1$ &
$c_{1,54}$\rule[-0.2cm]{0cm}{0.5cm}
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter & Number \hspace{1.4cm} & Class
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
$P_a$ & ${_{P_a}\chi}_{7}(k)$  & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{7}}$ & $q^2-1$ & $c_{3,0}(i), c_{3,2}(i)$ 
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{8}(k)$  & $\frac{q}{\sqrt{2}}\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{8}}$ & $q^2-1$ & $c_{3,0}(i), c_{3,2}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{9}$  & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{9}}$ & $1$ & $c_{1,12}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{10}$  & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{10}}$ & $1$ & $c_{1,12}$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{2}(k)$ & $\frac{q}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{2}}$ & $q^2-1$ & $c_{2,0}(i), c_{2,2}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{3}(k)$  & $\frac{q}{\sqrt{2}}\phi_1 \phi_2$ & ${_{P_b}I_{3}}$ & $q^2-1$ & $c_{2,0}(i), c_{2,2}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{9}$  & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{9}}$ & $1$ & $c_{1,30}$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{10}$  & $\frac{q}{\sqrt{2}}\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{10}}$ & $1$ & $c_{1,30}$
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|l|l|} \hline
\rule{0cm}{0.3cm}
Group & Character & Degree & Parameter &
Number & Class
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
$G$ &  & & ${_GI^{ss}}$ & $q^4$ &  
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$B$ & ${_B\chi}_{1}(k,l)$ & $1$ & ${_BI_{1}}$ & $(q^2-1)^2$ & $c_{10,0}(i,j)$ 
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{2}(k)$ & $\phi_1 \phi_2$ & ${_BI_{2}}$ & $q^2-1$ & $c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{5}(k)$ & $\phi_1 \phi_2$ & ${_BI_{5}}$ & $q^2-1$ & $c_{3,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_B\chi}_{8}$ & $\phi_1^2 \phi_2^2$ & ${_BI_{8}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.4cm}
$P_a$ & ${_{P_a}\chi}_{1}(k)$ & $1$ & ${_{P_a}I_{1}}$ & $q^2-1$ & 
$c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{3}(k,l)$ & $\phi_4$ & ${_{P_a}I_{3}}$ & $\frac{q^4-3q^2+2}{2}$ & $c_{7,0}(i,j)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{4}(k)$ & $\phi_1 \phi_2$ & ${_{P_a}I_{4}}$ & $\frac{q^4-q^2}{2}$ & $c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{5}(k)$ & $\phi_1 \phi_2 \phi_4$ & ${_{P_a}I_{5}}$ & $q^2-1$ & $c_{3,0}(i)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{0cm}{0.4cm}
      & ${_{P_a}\chi}_{6}$ & $\phi_1^2 \phi_2^2 \phi_4$ & ${_{P_a}I_{6}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$P_b$ & ${_{P_b}\chi}_{1}(k)$ & $1$ & ${_{P_b}I_{1}}$ & $q^2-1$ & $c_{2,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{5}(k,l)$ & $\phi_8$ & ${_{P_b}I_{5}}$ & $\frac{1}{2}(q^4-3q^2+2)$ & $c_{7,0}(i,j)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{6}(k)$ & $\phi_1 \phi_2 \phi_8''$ & ${_{P_b}I_{6}}$ & $\frac{1}{4}(q^4+\sqrt{2}q^3-q^2-\sqrt{2}q)$ & $c_{11,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{7}(k)$ & $\phi_1 \phi_2 \phi_8'$ & ${_{P_b}I_{7}}$ & $\frac{1}{4}(q^4-\sqrt{2}q^3-q^2+\sqrt{2}q)$ & $c_{9,0}(i)$
\rule[-0.2cm]{0cm}{0.1cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{8}(k)$ & $\phi_1 \phi_2 \phi_8$ & ${_{P_b}I_{8}}$ & $q^2-1$ & $c_{3,0}(i)$ \rule[-0.2cm]{0cm}{0.5cm}\\
\rule{-0.12cm}{0.1cm}
    & ${_{P_b}\chi}_{11}$ & $\phi_1^2 \phi_2^2 \phi_8$ & ${_{P_b}I_{11}}$ & $1$ & 
\rule[-0.2cm]{0cm}{0.5cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|} \hline
\rule{0cm}{0.3cm}
Parameter set $I$ \hspace{6cm} & Number of fixed \\
& points $|C_I(H)|$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.3cm}
\hspace*{-0.22cm} ${_GI^{ss}}$ & $2^{2t}$ \\
${_GI_{2}} \cup {_GI_{3}}$ & $2$ \\
${_GI_{4}} \cup {_GI_{30}}$ & $2$ \\
${_GI_{5}} \cup {_GI_{6}} \cup {_GI_{8}} \cup {_GI_{9}} \cup {_GI_{11}} \cup {_GI_{12}} \cup {_GI_{13}} \cup {_GI_{14}}$ & $8$ \\
${_GI_{7}} \cup {_GI_{10}}$ & $2$ \\
${_GI_{17}}$ & $1$ \\
${_GI_{18}}$ & $1$ \\
${_GI_{19}} \cup {_GI_{20}}$ & $2$ \\
${_GI_{23}} \cup {_GI_{43}} \cup {_GI_{47}}$ & $2^t-1$ \\
${_GI_{24}} \cup {_GI_{44}} \cup {_GI_{48}}$ & $2^t-1$ \\
${_GI_{25}} \cup {_GI_{45}} \cup {_GI_{49}}$ & $2^t-1$ \\
${_GI_{27}} \cup {_GI_{33}}$ & $2^t-2$ \\
${_GI_{31}}$ & $1$ \\
\hline
${_BI_{1}}$ & $(2^t-1)^2$ \\
${_BI_{2}}$ & $2^t-1$ \\
${_BI_{3}}$ & $2^t-1$ \\
${_BI_{4}}$ & $2^t-1$ \\
${_BI_{5}}$ & $2^t-1$ \\
${_BI_{6}} \cup {_BI_{7}}$ & $2$ \\
${_BI_{8}}$ & $1$ \\
${_BI_{9}}$ & $2^t-1$ \\
${_BI_{10}}$ & $1$ \\
${_BI_{11}}$ & $2^t-1$ \\
${_BI_{12}}$ & $2^t-1$ \\
${_BI_{13}} \cup {_BI_{14}}$ & $2$ \\
${_BI_{15}} \cup {_BI_{16}} \cup {_BI_{17}} \cup {_BI_{18}} \cup
{_BI_{19}} \cup {_BI_{20}} \cup {_BI_{21}} \cup {_BI_{22}}$ & $8$ \\ 
${_BI_{23}}$ & $2^t-1$ \\
${_BI_{26}}$ & $2^t-1$ \\
${_BI_{27}}$ & $2^t-1$ \\
${_BI_{28}} \cup {_BI_{29}}$ & $2$ \\
${_BI_{39}}$ & $2^t-1$ \\
${_BI_{42}}$ & $2^t-1$ \\
${_BI_{43}}$ & $1$ \\
${_BI_{44}}$ & $2^t-1$ \\
${_BI_{45}}$ & $2^t-1$ \\
${_BI_{51}}$ & $2^t-1$ \\
${_BI_{52}}$ & $2^t-1$ \\
${_BI_{53}} \cup {_BI_{54}}$ & $2$ \\
${_BI_{55}} \cup {_BI_{56}} \cup {_BI_{57}} \cup {_BI_{58}}$ & $4$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|} \hline
\rule{0cm}{0.3cm}
Parameter set $I$ & Number of fixed \\
& points $|C_I(H)|$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
${_{P_a}I_{1}}$ & $2^t-1$ \\
${_{P_a}I_{2}}$ & $2^t-1$ \\
${_{P_a}I_{3}} \cup {_{P_a}I_{4}}$ & $(2^t-1)^2$ \\
${_{P_a}I_{5}}$ & $2^t-1$ \\
${_{P_a}I_{6}}$ & $1$ \\
${_{P_a}I_{7}}$ & $2^t-1$ \\
${_{P_a}I_{8}}$ & $2^t-1$ \\
${_{P_a}I_{9}} \cup {_{P_a}I_{10}}$ & $2$ \\
${_{P_a}I_{11}}$ & $1$ \\
${_{P_a}I_{12}}$ & $2^t-1$ \\
${_{P_a}I_{13}} \cup {_{P_a}I_{25}}$ & $2$ \\
${_{P_a}I_{14}} \cup {_{P_a}I_{15}} \cup {_{P_a}I_{16}} \cup {_{P_a}I_{17}} \cup {_{P_a}I_{21}} \cup {_{P_a}I_{22}} \cup {_{P_a}I_{23}} \cup {_{P_a}I_{24}}$ & $8$ \\
${_{P_a}I_{20}}$ & $1$ \\
${_{P_a}I_{26}}$ & $2^t-1$ \\
${_{P_a}I_{29}}$ & $1$ \\
${_{P_a}I_{30}}$ & $1$ \\
${_{P_a}I_{31}}$ & $1$ \\
${_{P_a}I_{32}} \cup {_{P_a}I_{33}}$ & $2^t-1$ \\
${_{P_a}I_{34}}$ & $2^t-1$ \\
${_{P_a}I_{35}}$ & $2^t-1$ \\
\hline
${_{P_b}I_{1}}$ & $2^t-1$ \\
${_{P_b}I_{2}}$ & $2^t-1$ \\
${_{P_b}I_{3}}$ & $2^t-1$ \\
${_{P_b}I_{4}}$ & $2^t-1$ \\
${_{P_b}I_{5}} \cup {_{P_b}I_{6}} \cup {_{P_b}I_{7}}$ & $(2^t-1)^2$ \\
${_{P_b}I_{8}}$ & $2^t-1$ \\
${_{P_b}I_{9}} \cup {_{P_b}I_{10}}$ & $2$ \\
${_{P_b}I_{11}}$ & $1$ \\
${_{P_b}I_{12}}$ & $2^t-1$ \\
${_{P_b}I_{13}}$ & $1$ \\
${_{P_b}I_{14}} \cup {_{P_b}I_{15}}$ & $2$ \\
${_{P_b}I_{16}} \cup {_{P_b}I_{21}} \cup {_{P_b}I_{26}}$ & $2^t-1$ \\
${_{P_b}I_{17}} \cup {_{P_b}I_{18}} \cup {_{P_b}I_{19}} \cup
{_{P_b}I_{20}} \cup {_{P_b}I_{22}} \cup {_{P_b}I_{23}} \cup {_{P_b}I_{24}} \cup {_{P_b}I_{25}}$ & $8$ \\ 
${_{P_b}I_{27}}$ & $2^t-1$ \\
${_{P_b}I_{28}}$ & $2^t-1$ \\
${_{P_b}I_{29}} \cup {_{P_b}I_{30}}$ & $2$ \\
${_{P_b}I_{40}}$ & $2^t-1$ \\
${_{P_b}I_{43}} \cup {_{P_b}I_{50}}$ & $2$ \\
${_{P_b}I_{44}} \cup {_{P_b}I_{45}} \cup {_{P_b}I_{51}} \cup {_{P_b}I_{52}}$ & $4$ \\
${_{P_b}I_{46}} \cup {_{P_b}I_{53}}$ & $2$ \\
${_{P_b}I_{47}} \cup {_{P_b}I_{48}} \cup {_{P_b}I_{49}}$ & $2^t-1$ \\
${_{P_b}I_{54}} \cup {_{P_b}I_{55}} \cup {_{P_b}I_{56}}$ & $2^t-1$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|c|} \hline
\rule{0cm}{0.3cm}
$\W$ & $w_{r_i}$ & Action of $w_{r_i}$ & Matrix (Row convention) 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
\hspace{-0.2cm} in $\Aut(X)$ & $w_{r_1}$ & $\hat{e}_1 \mapsto -\hat{e}_1, $ &\\
&& $\hat{e}_2 \mapsto \hat{e}_1+\hat{e}_2,$ & \\
&& $\hat{e}_3 \mapsto \hat{e}_3,$ &\\
&& $\hat{e}_4 \mapsto \hat{e}_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}-1 & 0 & 0 & 0\\1 & 1
    & 0 & 0\\0 & 0 & 1 & 0\\0 & 0 & 0 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_2}$ & $\hat{e}_1 \mapsto \hat{e}_1+\hat{e}_2, $ &\\
&& $\hat{e}_2 \mapsto -\hat{e}_2,$ & \\
&& $\hat{e}_3 \mapsto \hat{e}_2+\hat{e}_3,$ &\\
&& $\hat{e}_4 \mapsto \hat{e}_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 1 & 0 & 0\\0 & -1
    & 0 & 0\\0 & 1 & 1 & 0\\0 & 0 & 0 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_3}$ & $\hat{e}_1 \mapsto \hat{e}_1, $ &\\
&& $\hat{e}_2 \mapsto \hat{e}_2+2\hat{e}_3,$ & \\
&& $\hat{e}_3 \mapsto  -\hat{e}_3,$ &\\
&& $\hat{e}_4 \mapsto \hat{e}_3+\hat{e}_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 0 & 0 & 0\\0 & 1
    & 2 & 0\\0 & 0 & -1 & 0\\0 & 0 & 1 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_4}$ & $\hat{e}_1 \mapsto \hat{e}_1, $ &\\
&& $\hat{e}_2 \mapsto \hat{e}_2,$ & \\
&& $\hat{e}_3 \mapsto \hat{e}_3+\hat{e}_4,$ &\\
&& $\hat{e}_4 \mapsto -\hat{e}_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 0 & 0 & 0\\0 & 1
    & 0 & 0\\0 & 0 & 1 & 1\\0 & 0 & 0 & -1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
in $\Aut(Y)$ & $w_{r_1}$ & $e_1 \mapsto -e_1+e_2, $ &\\
&& $e_2 \mapsto e_2,$ & \\
&& $e_3 \mapsto e_3,$ &\\
&& $e_4 \mapsto e_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}-1 & 1 & 0 & 0\\0 & 1
    & 0 & 0\\0 & 0 & 1 & 0\\0 & 0 & 0 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_2}$ & $e_1 \mapsto e_1, $ &\\
&& $e_2 \mapsto e_1-e_2+e_3,$ & \\
&& $e_3 \mapsto e_3,$ &\\
&& $e_4 \mapsto e_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 0 & 0 & 0\\1 & -1
    & 1 & 0\\0 & 0 & 1 & 0\\0 & 0 & 0 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_3}$ & $e_1 \mapsto e_1, $ &\\
&& $e_2 \mapsto e_2,$ & \\
&& $e_3 \mapsto 2e_2-e_3+e_4,$ &\\
&& $e_4 \mapsto e_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 0 & 0 & 0\\0 & 1
    & 0 & 0\\0 & 2 & -1 & 1\\0 & 0 & 0 & 1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_4}$ & $e_1 \mapsto e_1, $ &\\
&& $e_2 \mapsto e_2,$ & \\
&& $e_3 \mapsto e_3,$ &\\
&& $e_4 \mapsto e_3-e_4$ &
\raisebox{4ex}[-4ex]{$\left(\begin{array}{rrrr}1 & 0 & 0 & 0\\0 & 1
    & 0 & 0\\0 & 0 & 1 & 0\\0 & 0 & 1 & -1\end{array}\right)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
\hline
\rule{-0.12cm}{0.1cm}
in $N_\G(\T)/\T$ & $w_{r_1}$ & \multicolumn{2}{|l|}{
$h(z_1, z_3, z_2, z_4)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_2}$ & \multicolumn{2}{|l|}{
$h(z_1, z_2, z_4, z_3)$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_3}$ & \multicolumn{2}{|l|}{
$h(z_1, z_2, z_3, z_4^{-1})$}
\rule[-0.2cm]{0cm}{0.1cm}\\
%\hline
\rule{-0.12cm}{0.1cm}
& $w_{r_4}$ & \multicolumn{2}{|l|}{
$h(z_1^{\frac{1}{2}} z_2^{\frac{1}{2}} z_3^{\frac{1}{2}} z_4^{\frac{1}{2}}, 
   z_1^{\frac{1}{2}} z_2^{\frac{1}{2}} z_3^{-\frac{1}{2}} z_4^{-\frac{1}{2}}, 
   z_1^{\frac{1}{2}} z_2^{-\frac{1}{2}} z_3^{\frac{1}{2}} z_4^{-\frac{1}{2}}, 
   z_1^{\frac{1}{2}} z_2^{-\frac{1}{2}} z_3^{-\frac{1}{2}}
   z_4^{\frac{1}{2}})$}\\
%\rule{-0.12cm}{0.1cm}
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|} \hline
\rule{0cm}{0.4cm}
 \hspace{-0.2cm} $\T_i$ \hspace{-0.2cm} & $w_i$ & $|C_{\W, F}(w_i)|$ & $|\T_i^F|$
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.6cm}
 \hspace{-0.3cm} $T_1$ \hspace{-0.2cm} & $1$ & $16$ & $(q^2-1)^2$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_2$ \hspace{-0.2cm} & $w_{r_1}$ & $4$ & $q^4-1$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_3$ \hspace{-0.2cm} & $w_{r_3}$ & $8$ & $(q^2-1)(q^2-\sqrt{2}q+1)$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_4$ \hspace{-0.2cm} & $w_{r_2} w_{r_3} w_{r_2}$ & $8$ & $(q^2-1)(q^2+\sqrt{2}q+1)$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_5$ \hspace{-0.2cm} & $w_{r_1} w_{r_2} w_{r_1}
 w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2}$ & $16$ & $q^4+1$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_6$ \hspace{-0.2cm} & $w_{r_1} w_{r_2} w_{r_3} w_{r_2} w_{r_1} w_{r_3}$ & $96$ & $(q^2-\sqrt{2}q+1)^2$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_7$ \hspace{-0.2cm} & $w_{r_2} w_{r_3} w_{r_2} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3}
w_{r_2} \cdot$ && $(q^2+\sqrt{2}q+1)^2$\\
& \, $w_{r_3} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2} w_{r_3}
w_{r_4}$ & $96$ &
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_8$ \hspace{-0.2cm} & $w_{r_1} w_{r_2} w_{r_3} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3}
w_{r_2} \cdot$& $48$ & $(q^2+1)^2$\\
& \, $ w_{r_4} w_{r_3} w_{r_2}$ &&
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_9$ \hspace{-0.2cm} & $w_{r_2} w_{r_3} w_{r_2}
 w_{r_1}$ & $6$ & $q^4-q^2+1$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_{10}$ \hspace{-0.2cm} & $w_{r_1} w_{r_2}$ & $12$ & $q^4-\sqrt{2}q^3+q^2-\sqrt{2}q+1$ \hspace{-0.3cm} 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
 \hspace{-0.2cm} $T_{11}$ \hspace{-0.2cm} & $w_{r_1} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2} w_{r_4}
w_{r_3} w_{r_2}$ \hspace{-0.3cm} & $12$ & $q^4+\sqrt{2}q^3+q^2+\sqrt{2}q+1$ \hspace{-0.3cm} \\
\hline
\end{tabular}
\begin{tabular}{|l|l|} \hline
\rule{0cm}{0.4cm}
Torus & $\T^{(Fw_i^{-1})}$
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.5cm}
\hspace{-0.25cm} $\T_1^F$ & $\{ t_1(i, j) := h(\zetat^{i}, \zetat^{(2\theta-1)i}, \zetat^{j},
 \zetat^{(2\theta-1)j}) \, | \, 0 \le i,j \le q^2-2\}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_2^F$ & $\{ t_2(i) := h(\zetat_4^{(4\theta^3+2\theta^2+1)i},
\zetat_4^{(2\theta+2\theta^2-1)i}, \zetat_4^{(2\theta-2\theta^2+1)i},
\zetat_4^{(2\theta^2-4\theta^3+1)i}) \, |$\\
& \hfill $\, 0 \le i \le q^4-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_3^F$ & $\{ t_3(i) := h(\psit_8''^{(2\theta^2-2\theta+1)i},
\psit_8''^{(4\theta^3-6\theta^2+4\theta-1)i},
\psit_8''^{(2\theta^2-1)i}, \psit_8''^{(-4\theta^4+2\theta^2) i}) \, |$\\
& \hfill $\, 0 \le i \le q^4-\sqrt{2}q^3+\sqrt{2}q-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_4^F$ & $\{ t_4(i) := h(\psit_8'^{(2\theta^2+2\theta+1)i},
\psit_8'^{(4\theta^3+2\theta^2-1)i},
\psit_8'^{(2\theta^2-1)i}, \psit_8'^{(-4\theta^4+2\theta^2) i}) \, |$\\
& \hfill $\, 0 \le i \le q^4+\sqrt{2}q^3-\sqrt{2}q-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_5^F$ & $\{ t_5(i,j) := h(\phit_8''^{i}, \phit_8''^{-q^2i},
\phit_8'^{j}, \phit_8'^{-q^2j}) \, | \, 0 \le i \le q^2-\sqrt{2}q,
0\le j \le q^2+\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_6^F$ & $\{ t_6(i,j) := h(\phit_8''^{i}, \phit_8''^{-q^2i},
\phit_8''^{j}, \phit_8''^{-q^2j}) \, | \, 0 \le i,j \le q^2-\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_7^F$ & $\{ t_7(i,j) := h(\phit_8'^{i}, \phit_8'^{-q^2i},
\phit_8'^{j}, \phit_8'^{-q^2j}) \, | \, 0 \le i,j \le q^2+\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_8^F$ & $\{ t_8(i,j) := h(\xit_2^{i}, \xit_2^{j},
\xit_2^{\theta(i+j)}, \xit_2^{\theta(i-j)}) \, | \, 0 \le i,j \le q^2
\}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_9^F$ & $\{ t_9(i) := h(\phit_{12}^{i}, \phit_{12}^{(-4\theta^3+2\theta-1)i},
\phit_{12}^{(1-2\theta)i}, \phit_{12}^{(4\theta^3-4\theta^2+1)i}) \, |
\, 0 \le i \le q^4-q^2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_{10}^F$ & $\{ t_{10}(i) := h(\phit_{24}''^{i},
\phit_{24}''^{(q^2-q^4)i}, \phit_{24}''^{(2\theta-1)i},
\phit_{24}''^{(4\theta^3-1)i}) \, |$ \\
& \hfill $\, 0 \le i \le q^4-\sqrt{2}q^3+q^2-\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_{11}^F$ & $\{ t_{11}(i) := h(\phit_{24}'^{(q^4-q^2)i},
\phit_{24}'^{i}, \phit_{24}'^{(2\theta+1)i},
\phit_{24}'^{(-4\theta^3-1)i}) \, |$ \\
& \hfill $\, 0 \le i \le q^4+\sqrt{2}q^3+q^2+\sqrt{2}q \}$\\
\hline
\end{tabular}
\begin{tabular}{|l|l|} \hline
\rule{0cm}{0.4cm}
\hspace{-0.25cm} Torus \hspace{-0.25cm} & $(X \otimes_\Z \Q_{p'}/\Z)^{w_iF}$
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.5cm}
\hspace{-0.25cm}
 $\T_1^{*F^*}$  \hspace{-0.25cm} & $\{ s_1(k,l) := s\left(
\frac{(2\theta+1)k+(2\theta+1)l}{q^2-1},
\frac{(4\theta+3)k+(2\theta+1)l}{q^2-1},
\frac{(6\theta+4)k+(2\theta+2)l}{q^2-1},
\frac{(2\theta+2)k+(2\theta+2)l}{q^2-1} \right) \, |$\\
& \hfill $\, 0 \le k,l \le q^2-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_2^{*F^*}$  \hspace{-0.25cm} & $\{ s_2(k) := s\left(
\frac{2\theta^4(2\theta^3+2\theta^2+\theta)k}{q^4-1},
\frac{2\theta^4(4\theta^3+2\theta^2+2\theta+1)k}{q^4-1},
\frac{2\theta^4(4\theta^2+2\theta+4\theta^3+2)k}{q^4-1},
\frac{2\theta^4(2\theta^2+2\theta+1)k}{q^4-1} \right) |$\\
& \hfill $\, 0 \le k \le q^4-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_3^{*F^*}$  \hspace{-0.25cm} & $\{ s_3(k) := s\left(
\frac{(6\theta^3-2\theta^2-\theta+2)k}{(q^2-1)(q^2-\sqrt{2}q+1)},
\frac{(10\theta^3-2\theta^2-2\theta+3)k}{(q^2-1)(q^2-\sqrt{2}q+1)},
\frac{(16\theta^3-4\theta^2-4\theta+5)k}{(q^2-1)(q^2-\sqrt{2}q+1)},
\frac{(8\theta^3-2\theta^2-2\theta+3)k}{(q^2-1)(q^2-\sqrt{2}q+1)} \right) |$\\
& \hfill $\, 0 \le k \le q^4-\sqrt{2}q^3+\sqrt{2}q-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_4^{*F^*}$  \hspace{-0.25cm} & $\{ s_4(k) :=
s\left(\frac{(2\theta^3+2\theta^2+\theta)k}{(q^2-1)(q^2+\sqrt{2}q+1)},
\frac{(2\theta^3+4\theta^2+2\theta)k}{(q^2-1)(q^2+\sqrt{2}q+1)},
\frac{(4\theta^2+4\theta+1)k}{(q^2-1)(q^2+\sqrt{2}q+1)},
\frac{(2\theta^2+2\theta+1)k}{(q^2-1)(q^2+\sqrt{2}q+1)}\right) |$\\
& \hfill $\, 0 \le k \le q^4+\sqrt{2}q^3-\sqrt{2}q-2 \}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_5^{*F^*}$  \hspace{-0.25cm} & $\{ s_5(k,l) := s\left(
\frac{-k}{q^2-\sqrt{2}q+1},
\frac{(\theta-2)k}{q^2-\sqrt{2}q+1} + \frac{(-\theta-1)l}{q^2+\sqrt{2}q+1},
\frac{(2\theta-3)k}{q^2-\sqrt{2}q+1} + \frac{-l}{q^2+\sqrt{2}q+1},
\frac{(2\theta-2)k}{q^2-\sqrt{2}q+1}\right) \, |$\\
& \hfill $ \, 0 \le k \le q^2-\sqrt{2}q, 0\le l \le q^2+\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_6^{*F^*}$  \hspace{-0.25cm} & $\{ s_6(k,l) := s\left(
\frac{-k}{q^2-\sqrt{2}q+1},
\frac{(\theta-2)k+(\theta-1)l}{q^2-\sqrt{2}q+1},
\frac{(2\theta-3)k-l}{q^2-\sqrt{2}q+1},
\frac{(2\theta-2)k}{q^2-\sqrt{2}q+1} \right) \, | \, 0 \le k,l \le q^2-\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_7^{*F^*}$  \hspace{-0.25cm} & $\{ s_7(k,l) := s\left(
\frac{-k}{q^2+\sqrt{2}q+1},
\frac{(-\theta-2)k+(-\theta-1)l}{q^2+\sqrt{2}q+1},
\frac{(-2\theta-3)k-l}{q^2+\sqrt{2}q+1},
\frac{(-2\theta-2)k}{q^2+\sqrt{2}q+1}\right) \, | \, 0 \le k,l \le q^2+\sqrt{2}q \}$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_8^{*F^*}$  \hspace{-0.25cm} & $\{ s_8(k,l) := s\left(
\frac{-2k}{q^2+1},
\frac{(2\theta-3)k-l}{q^2+1},
\frac{(2\theta-4)k+(2\theta-2)l}{q^2+1},
\frac{-2k-2l}{q^2+1} \right) \, | \, 0 \le k,l \le q^2\}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_9^{*F^*}$  \hspace{-0.25cm} & $\{ s_9(k) := s\left(
\frac{(2\theta^3-2\theta-1)k}{q^4-q^2+1},
\frac{(-3\theta-2+2\theta^3)k}{q^4-q^2+1},
\frac{(-4\theta-3+4\theta^3)k}{q^4-q^2+1},
\frac{(4\theta^3+2\theta^2-2\theta-2)k}{q^4-q^2+1} \right) \, |$\\
& \hfill $0 \le k \le q^4-q^2\}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_{10}^{*F^*}$  \hspace{-0.25cm} & $\{ s_{10}(k) := s\left(
\frac{(2\theta^3-1)k}{\phi_{24}''},
\frac{(6\theta^3-2\theta^2+\theta-2)k}{\phi_{24}''},
\frac{(8\theta^3-2\theta^2+2\theta-3)k}{\phi_{24}''},
\frac{(4\theta^3-2\theta^2+2\theta-2)k}{\phi_{24}''} \right) \, |$\\
& \hfill $0 \le k \le q^4-\sqrt{2}q^3+q^2-\sqrt{2}q\}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\T_{11}^{*F^*}$  \hspace{-0.25cm} & $\{ s_{11}(k) := s\left(
\frac{(-2\theta^3-2\theta^2-2\theta-1)k}{\phi_{24}'},
\frac{(-3\theta-2\theta^2-1)k}{\phi_{24}'},
\frac{(-4\theta-2\theta^2-1)k}{\phi_{24}'},
\frac{(-2\theta^2-2\theta)k}{\phi_{24}'} \right) \, |$\\
& \hfill $0 \le k \le q^4+\sqrt{2}q^3+q^2+\sqrt{2}q
\}$ \\
\hline
\end{tabular}
\begin{tabular}{|l|l|} \hline
\rule{0cm}{0.4cm}
\hspace{-0.25cm} Torus & $\theta_i(k, \dots): \T_i^F \rightarrow \Q_{p'} / \Z$
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.5cm}
\hspace{-0.25cm} 
$\hat{\T}_1^F$ & $\theta_1(k,l): t_1(a,b) \mapsto
\frac{(k+l)a+(k-l)b}{q^2-1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_2^F$ & $\theta_2(k): t_2(a) \mapsto
\frac{ak}{q^4-1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_3^F$ & $\theta_3(k): t_3(a) \mapsto
\frac{ak}{(q^2-1)(q^2-\sqrt{2}q+1)}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_4^F$ & $\theta_4(k): t_4(a) \mapsto
\frac{ak}{(q^2-1)(q^2+\sqrt{2}q+1)}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_5^F$ & $\theta_5(k,l): t_5(a,b) \mapsto
\frac{ak}{q^2-\sqrt{2}q+1}+\frac{bl}{q^2+\sqrt{2}q+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_6^F$ & $\theta_6(k,l): t_6(a,b) \mapsto
\frac{ak+bl}{q^2-\sqrt{2}q+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_7^F$ & $\theta_7(k,l): t_7(a,b) \mapsto
\frac{ak+bl}{q^2+\sqrt{2}q+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_8^F$ & $\theta_8(k,l): t_8(a,b) \mapsto
\frac{(k+l)a+(k-l)b}{q^2+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_9^F$ & $\theta_9(k): t_9(a) \mapsto
\frac{ak}{q^4-q^2+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_{10}^F$ & $\theta_{10}(k): t_{10}(a) \mapsto
\frac{ak}{q^4-\sqrt{2}q^3+q^2-\sqrt{2}q+1}$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$\hat{\T}_{11}^F$ & $\theta_{11}(k): t_{11}(a) \mapsto
\frac{ak}{q^4+\sqrt{2}q^3+q^2+\sqrt{2}q+1}$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|l|l|} \hline
\rule{0cm}{0.4cm}
\hspace{-0.25cm} No. & Dynkin & $\Pi$ & $w$ \\
& type &&
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.5cm}
\hspace{-0.25cm} 
$h_1$ & ${^2F}_4$ & $[r_1,r_2,r_3,r_4]$ & $1$ %& $19$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_2$ & ${^2B}_2$ & $[r_8,r_{16}]$ & $1$ %& $4$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_3$ & $A_1$ & $[r_{15},r_{20}]$ & $1$ %& $2$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_4$ & $A_0$ & $[ \, ]$ & $1$ %& $1$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$h_5$ & ${^2A}_2$ & if $\theta \equiv 1$ mod $3$:& $w_{r_1}$ \\%& $5$\\
&& $[r_8,r_9,r_{10},r_{18}]$ &\\%& \\ 
&& if $\theta \equiv -1$ mod $3$:&\\%&\\
&& $[r_6,r_{11},r_{12},r_{16}]$ &%& 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$h_6$ & $A_1$ & $[r_{17},r_{22}]$ & $w_{r_1}$ %& $2$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_7$ & $A_0$ & $[ \, ]$ & $w_{r_1}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_8$ & ${^2B}_2$ & $[r_8,r_{16}]$ & $w_{r_3}$ %& $4$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_9$ & $A_0$ & $[ \, ]$ & $w_{r_3}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{10}$ & ${^2B}_2$ & $[r_8,r_{16}]$ & $w_{r_2} w_{r_3} w_{r_2}$ %& $4$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{11}$ & $A_0$ & $[ \, ]$ & $w_{r_2} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{12}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_1}
 w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{13}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_3} w_{r_2} w_{r_1} w_{r_3}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{14}$ & $A_0$ & $[ \, ]$ &$w_{r_2} w_{r_3} w_{r_2} w_{r_4} (w_{r_3} w_{r_2} w_{r_1} w_{r_3}
w_{r_2} w_{r_3} w_{r_4})^2$ %&$1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{15}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_3} w_{r_4} w_{r_3} w_{r_2} w_{r_1}
w_{r_3} w_{r_2} w_{r_4} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{16}$ & $A_0$ & $[ \, ]$ & $w_{r_2} w_{r_3} w_{r_2} w_{r_1}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{17}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$h_{18}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2} w_{r_4}
w_{r_3} w_{r_2}$ \\ %& $1$ \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|} \hline
\rule{0cm}{0.3cm}
{\normalsize Representative} & {\normalsize Parameters} & 
{\normalsize Number of \hspace{-0.25cm}} \\
&& {\normalsize Classes}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_1 := h(1, 1, 1, 1)$ & & $1$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_2(i) := h(1, 1, \zetat_2^{i}, \zetat_2^{(2\theta-1)i})$ & $i=0, \dots,
q^2-2$ & $\frac{q^2-2}{2}$ \\ 
& \, $i \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_3(i) := h(\zetat_2^i, \zetat_2^{(2\theta-1) i}, \zetat_2^{(2\theta+1) i},
\zetat_2^i)$ & $i=0, \dots, q^2-2$ & $\frac{q^2-2}{2}$ \\
& \, $i \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_4(i,j) := h({\zetat_2}^i, {\zetat_2}^{(2\theta-1)i}, {\zetat_2}^{j},
     {\zetat_2}^{(2\theta-1)j})$ & 
 $i=0, \dots, q^2-2$; $j=0, \dots, q^2-2$ & $\frac{q^4-10q^2+16}{16}$ \\
 & \, $i \neq 0, \pm j, \pm (2\theta-1)j$ & \\
 & \, $j \neq 0, \pm i, \pm (2\theta-1)i$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_5 := h(\epsilont_3, \epsilont_3^{1-\theta}, \epsilont_3^{-1-\theta}, \epsilont_3^{-\theta})$ & & $1$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_6(i) := h(\xit_2^{i}, \xit_2^{(1-\theta)i}, \xit_2^{(-1-\theta) i},
\xit_2^{-\theta i})$ & $i=0, \dots, q^2$ & $\frac{q^2-2}{2}$ \\
& \, $i \neq 0, \frac{q^2+1}{3}, \frac{2(q^2+1)}{3}$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$h_7(i) := h(\zetat_4^{(4\theta^3+2\theta^2+1)i},
\zetat_4^{(2\theta^2+2\theta-1)i},$  & $i=0, \dots, q^4-2$ & $\frac{q^4-2q^2}{4}$ \\
\hspace{1.35cm}$\zetat_4^{(-2\theta^2+2\theta+1) i}, 
\zetat_4^{-4\theta^3+2\theta^2+1) i})$ & \, $i \neq (q^2-1)m, \,\, m=0, \dots, q^2$ & \\ 
& \, $i \neq (q^2+1)m, \,\, m=0, \dots, q^2-2$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $h_8(i) := h(1, 1, \phit_8''^i, \phit_8''^{-q^2 i})$ & $i=0, \dots, q^2-\sqrt{2}q$ & 
$\frac{q^2-\sqrt{2}q}{4}$ \\ 
& \, $i \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$h_9(i) := h(\psit_8''^{(2\theta^2-2\theta+1)i},
\psit_8''^{(4\theta^3-6\theta^2+4\theta-1)i},$ \hspace{-0.2cm} & $i=0, ..,
q^4-\sqrt{2}q^3+\sqrt{2}q-2$ & $\frac{1}{8}(q^4-\sqrt{2}q^3$ \\  
\hspace{1.35cm}$\psit_8''^{(2\theta^2-1)i}, \psit_8''^{(-4\theta^4+2\theta^2) i})$
&   $i \neq (q^2-1)m, \,\, m=0,.., q^2-\sqrt{2}q$ & $-2q^2+2\sqrt{2}q)$ \hspace{-0.4cm} \\ 
&  
 $i \neq (q^2-\sqrt{2}q+1)m, \,\, m=0,.., q^2-2$ \hspace{-0.25cm} & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$h_{10}(i) := h(1, 1, \phit_8'^i, \phit_8'^{-q^2 i})$ & $i=0, \dots, q^2+\sqrt{2}q$ & 
$\frac{q^2+\sqrt{2}q}{4}$ \\ 
& \, $i \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$h_{11}(i) := h(\psit_8'^{(2\theta^2+2\theta+1)i},
\psit_8'^{(4\theta^3+2\theta^2-1)i},$ \hspace{-0.2cm} & $i=0, \dots,
q^4+\sqrt{2}q^3-\sqrt{2}q-2$ & $\frac{1}{8}(q^4+\sqrt{2}q^3$ \\  
\hspace{1.35cm}$\psit_8'^{(2\theta^2-1)i}, \psit_8'^{(-4\theta^4+2\theta^2) i})$
&   $i \neq (q^2-1)m, \,\, m=0,.., q^2+\sqrt{2}q$ & $-2q^2-2\sqrt{2}q)$ \hspace{-0.4cm} 
\hspace{-0.2cm} \\ 
&  
 $i \neq (q^2+\sqrt{2}q+1)m, \,\, m=0,.., q^2-2$ \hspace{-0.25cm} & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$h_{12}(i,j) := h(\phit_8''^{i}, \phit_8''^{-q^2i},
\phit_8'^{j}, \phit_8'^{-q^2j})$ & $i=0,.., q^2-\sqrt{2}q$; $j=0,..,
q^2+\sqrt{2}q$ & $\frac{q^2(q^2-2)}{16}$ \\
& \, $i, j \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{13}(i,j) := h(\phit_8''^{i}, \phit_8''^{-q^2i}, \phit_8''^{j},
\phit_8''^{-q^2j})$ & $i=0,.., q^2-\sqrt{2}q$; $j=0,..,
q^2-\sqrt{2}q$ &
$\frac{1}{96}(q^4-2\sqrt{2}q^3$ \hspace{-0.25cm} \\
& $\, i \neq 0, \pm j, \pm q^2j$ & $-2q^2+4\sqrt{2}q)$ \hspace{-0.25cm} \\
& $\, j \neq 0, \pm i, \pm q^2i$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{14}(i,j) := h(\phit_8'^{i}, \phit_8'^{-q^2i}, \phit_8'^{j},
\phit_8'^{-q^2j})$ & $i=0,.., q^2+\sqrt{2}q$; $j=0,..,
q^2+\sqrt{2}q$ & $\frac{1}{96}(q^4+2\sqrt{2}q^3$ \hspace{-0.25cm} \\
& $\, i \neq 0, \pm j, \pm q^2j$ & $-2q^2-4\sqrt{2}q)$ \hspace{-0.25cm} \\
& $\, j \neq 0, \pm i, \pm q^2i$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{15}(i,j) := h(\xit_2^{i}, \xit_2^{j}, \xit_2^{\theta(i+j)},
\xit_2^{\theta(i-j)})$ & $i=0, \dots, q^2$; $j=0, \dots, q^2$ &
$\frac{q^4-10q^2+16}{48}$ \\
& \, $i \neq 0, \pm j, \pm (2\theta-1)j, \pm (2\theta+1)j$ & \\
& \, $j \neq 0, \pm i, \pm (2\theta-1)i, \pm (2\theta+1)i$ & \\
& \, $i \neq \pm (q^2+1)/3$ or $j \neq \pm (q^2+1)/3$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{16}(i) := h(\phit_{12}^{i}, \phit_{12}^{(-4\theta^3+2\theta-1)i}, \phit_{12}^{(1-2\theta)i},$ &
$i=0,\dots, q^4-q^2$ & $\frac{q^4-q^2-2}{6}$ \\
\hspace{1.35cm}$\phit_{12}^{(4\theta^3-4\theta^2+1)i})$ & \, $i \neq 0,
\pm (q^4-q^2+1)/3$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{17}(i) := h(\phit_{24}''^{i},
\phit_{24}''^{(q^2-q^4)i}, \phit_{24}''^{(2\theta-1)i},$
 & $i=0, \dots, q^4-\sqrt{2}q^3+q^2-\sqrt{2}q$ & $\frac{1}{12}(q^4-\sqrt{2}q^3$\\
\hspace{1.35cm}$\phit_{24}''^{(4\theta^3-1)i})$ & \, $i \neq 0$ & $+q^2-\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$h_{18}(i) := h(\phit_{24}'^{(q^4-q^2)i},
\phit_{24}'^{i}, \phit_{24}'^{(2\theta+1)i},$ & $i=0, \dots,
q^4+\sqrt{2}q^3+q^2+\sqrt{2}q$ &  $\frac{1}{12}(q^4+\sqrt{2}q^3$\\
\hspace{1.35cm}$\phit_{24}'^{(-4\theta^3-1)i})$ & \, $i \neq 0$ & $+q^2+\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|} \hline
\rule{0cm}{0.3cm}
 {\normalsize \hspace{-0.3cm} Notation} & {\normalsize Representative} & {\normalsize
  $|C_{^2F_4(q^2)}|$} \\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline 
%\rule{-0.12cm}{0.2cm}
$c_{1,0}$ & $1$ & $q^{24} (q^{12}+1) (q^8-1) (q^6+1) (q^2-1)$\\
$c_{1,1}$ & $\alpha_{12}(1)$ & $q^{24} (q^4+1) (q^2-1)$\\
$c_{1,2}$ & $\alpha_{10}(1)$ & $q^{20} (q^4-1)$\\
$c_{1,3}$ & $\alpha_5(1) \alpha_{12}(1)$ & $2q^{14} (q^4+1) (q^2-1)$\\
$c_{1,4}$ & $\alpha_{5}(1)$ & $2q^{14} (q^4+1) (q^2-1)$\\
$c_{1,5}$ & $\alpha_{7}(1) \alpha_8(1)$ & $q^{16}$\\
$c_{1,6}$ & $\alpha_{5}(1) \alpha_7(1)$ & $q^{14}$\\
$c_{1,7}$ & $\alpha_{5}(1) \alpha_6(1)$ & $6q^{12}$\\
$c_{1,8}$ & $\alpha_{5}(1) \alpha_6(1) \alpha_8(1)$ & $2q^{12}$\\
$c_{1,9}$ & $\alpha_{2}(1) \alpha_6(\zeta) \alpha_8(1)$ & $3q^{12}$\\
$c_{1,10}$ & $\alpha_{2}(1) \alpha_4(1)$ & $2q^8$\\
$c_{1,11}$ & $\alpha_{2}(1) \alpha_4(1) \alpha_5(1)$ & $4q^8$\\
$c_{1,12}$ & $\alpha_{2}(1) \alpha_4(1) \alpha_5(1) \alpha_8(1)$ & $4q^8$\\
$c_{1,13}$ & $\alpha_{2}(1) \alpha_3(1)$ & $2q^6$\\
$c_{1,14}$ & $\alpha_{2}(1) \alpha_3(1) \alpha_5(1)$ & $2q^6$\\
$c_{1,15}$ & $\alpha_{1}(1) \alpha_3(1)$ & $4q^4$\\
$c_{1,16}$ & $\alpha_{1}(1) \alpha_2(1) \alpha_3(1)$ & $4q^4$\\
$c_{1,17}$ & $\alpha_{1}(1) \alpha_3(1) \alpha_5(1)$ & $4q^4$\\
$c_{1,18}$ & $\alpha_{1}(1) \alpha_2(1) \alpha_3(1) \alpha_5(1)$ & $4q^4$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{2,0}(i)$ & $h_2(i)$ & $q^4 (q^4+1) (q^2-1)^2$\\
$c_{2,1}(i)$ & $h_2(i) \alpha_{12}(1)$ & $q^4 (q^2-1)$\\
$c_{2,2}(i)$ & $h_2(i) \alpha_{5}(1)$ & $2 q^2 (q^2-1)$\\
$c_{2,3}(i)$ & $h_2(i) \alpha_{5}(1) \alpha_{12}(1)$ & $2 q^2 (q^2-1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{3,0}(i)$ & $h_3(i)$ & $q^2 (q^2+1)(q^2-1)^2$ \\
$c_{3,1}(i)$ & $h_3(i) \alpha_{9}(1)$ & $q^2 (q^2-1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{4,0}(i,j)$ & $h_4(i,j)$ & $(q^2-1)^2$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{5,0}$ & $h_5$ & $q^6 (q^6+1) (q^4-1)$\\
$c_{5,1}$ & $h_5 x_{17}(1)x_{22}(1)$ & $q^6 (q^2+1)$\\
$c_{5,2}$ & $h_5 x$ & $3q^4$\\
$c_{5,3}$ & $h_5 x'$ & $3q^4$\\
$c_{5,4}$ & $h_5 x''$ & $3q^4$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{6,0}(i)$ & $h_6(i)$ & $q^2 (q^4-1) (q^2+1)$\\
$c_{6,1}(i)$ & $h_6(i) x_{17}(1)x_{22}(1)$ & $q^2 (q^2+1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{7,0}(i)$ & $h_7(i)$ & $q^4-1$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{8,0}(i)$ & $h_8(i)$ & $q^4 (q^2-\sqrt{2} q+1) (q^4+1) (q^2-1)$\\
$c_{8,1}(i)$ & $h_8(i) x_{21}(1)x_{24}(1)$ & $q^4 (q^2-\sqrt{2}q+1)$\\
$c_{8,2}(i)$ & $h_8(i) x_8(1) x_{16}(1) x_{21}(1)$ & $2 q^2 (q^2-\sqrt{2}q+1)$\\
$c_{8,3}(i)$ & $h_8(i) x_8(1) x_{16}(1) x_{24}(1)$ & $2 q^2 (q^2-\sqrt{2}q+1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{9,0}(i)$ & $h_9(i)$ & $(q^2-\sqrt{2} q+1) (q^2-1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{10,0}(i)$ & $h_{10}(i)$ & $q^4 (q^2+\sqrt{2} q+1) (q^4+1) (q^2-1)$\\
$c_{10,1}(i)$ & $h_{10}(i) x_{21}(1)x_{24}(1)$ & $q^4 (q^2+\sqrt{2}q+1)$\\
$c_{10,2}(i)$ & $h_{10}(i) x_8(1) x_{16}(1) x_{21}(1)$ & $2 q^2 (q^2+\sqrt{2}q+1)$\\
$c_{10,3}(i)$ & $h_{10}(i) x_8(1) x_{16}(1) x_{24}(1)$ & $2 q^2 (q^2+\sqrt{2}q+1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{11,0}(i)$ & $h_{11}(i)$ & $(q^2+\sqrt{2} q+1) (q^2-1)$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{12,0}(i,j)$ & $h_{12}(i,j)$ & $q^4+1$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{13,0}(i,j)$ & $h_{13}(i,j)$ & $(q^2-\sqrt{2}q+1)^2$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{14,0}(i,j)$ & $h_{14}(i,j)$ & $(q^2+\sqrt{2}q+1)^2$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{15,0}(i,j)$ & $h_{15}(i,j)$ & $(q^2+1)^2$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{16,0}(i)$ & $h_{16}(i)$ & $q^4-q^2+1$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{17,0}(i)$ & $h_{17}(i)$ & $q^4-\sqrt{2}q^3+q^2-\sqrt{2}q+1$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
%\rule{-0.12cm}{0.2cm}
$c_{18,0}(i)$ & $h_{18}(i)$ & $q^4+\sqrt{2}q^3+q^2+\sqrt{2}q+1$\\
%\rule[-0.2cm]{0cm}{0.2cm}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|l|l|} \hline
\rule{0cm}{0.4cm}
\hspace{-0.25cm} No. & Dynkin & $\Pi$ & $w$ \\
& type &&
\rule[-0.1cm]{0cm}{0.4cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.5cm}
\hspace{-0.25cm} 
$g_1$ & ${^2F}_4$ & $[r_1^\vee,r_2^\vee,r_3^\vee,r_4^\vee]$ & $1$ %& $19$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_2$ & ${^2B}_2$ & $[r_8^\vee,r_{16}^\vee]$ & $1$ %& $4$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_3$ & $A_1$ & $[r_{15}^\vee,r_{20}^\vee]$ & $1$ %& $2$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_4$ & $A_0$ & $[ \, ]$ & $1$ %& $1$
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$g_5$ & ${^2A}_2$ & if $\theta \equiv 1$ mod $3$:& $w_{r_1}$ \\%& $5$\\
&& $[r_6^\vee,r_{11}^\vee,r_{12}^\vee,r_{16}^\vee]$ &\\%& \\ 
&& if $\theta \equiv -1$ mod $3$:&\\%&\\
&& $[r_8^\vee,r_9^\vee,r_{10}^\vee,r_{18}^\vee]$ &%& 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_6$ & $A_1$ & $[r_{17}^\vee,r_{22}^\vee]$ & $w_{r_1}$ %& $2$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_7$ & $A_0$ & $[ \, ]$ & $w_{r_1}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_8$ & ${^2B}_2$ & $[r_8^\vee,r_{16}^\vee]$ & $w_{r_1} w_{r_2} w_{r_1}
 w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2}$ %& $4$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_9$ & $A_0$ & $[ \, ]$ & $w_{r_3}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{10}$ & ${^2B}_2$ & $[r_8^\vee,r_{16}^\vee]$ & $w_{r_1} w_{r_2} w_{r_1}
 w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2}$ %& $4$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{11}$ & $A_0$ & $[ \, ]$ & $w_{r_2} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{12}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_1}
 w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{13}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_3} w_{r_2} w_{r_1} w_{r_3}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{14}$ & $A_0$ & $[ \, ]$ &$w_{r_2} w_{r_3} w_{r_2} w_{r_4} (w_{r_3} w_{r_2} w_{r_1} w_{r_3}
w_{r_2} w_{r_3} w_{r_4})^2$ %&$1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{15}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2} w_{r_3} w_{r_4} w_{r_3} w_{r_2} w_{r_1}
w_{r_3} w_{r_2} w_{r_4} w_{r_3} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{16}$ & $A_0$ & $[ \, ]$ & $w_{r_2} w_{r_3} w_{r_2} w_{r_1}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{17}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_2}$ %& $1$ 
\rule[-0.2cm]{0cm}{0.6cm}\\
\hline
\rule{-0.12cm}{0.6cm}
$g_{18}$ & $A_0$ & $[ \, ]$ & $w_{r_1} w_{r_4} w_{r_3} w_{r_2} w_{r_1} w_{r_3} w_{r_2} w_{r_4}
w_{r_3} w_{r_2}$ \\ %& $1$ \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|} \hline
\rule{0cm}{0.3cm}
{\normalsize Representative} & {\normalsize Parameters} & 
{\normalsize Number of \hspace{-0.25cm}} \\
&& {\normalsize Classes}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-3} \hline
\rule{0cm}{0.3cm}
 $g_1 := s(0,0,0,0)$ & & $1$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_2(k) := s\left(0, \frac{(2\theta+2)k}{q^2-1},
\frac{(4\theta+2)k}{q^2-1}, 0 \right)$ & $k=0, \dots,
q^2-2$ & $\frac{q^2-2}{2}$\\
& \, $k \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_3(k) := s\left(\frac{2\theta k}{q^2-1},
\frac{(4\theta+2)k}{q^2-1}, \frac{(4\theta+4) k}{q^2-1}, \frac{2
  k}{q^2-1}, \right)$ & $k=0, \dots, q^2-2$ & $\frac{q^2-2}{2}$ \\ 
& \, $k \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_4(k,l) := s_1(k,l)$ & 
 $k=0, \dots, q^2-2$; $l=0, \dots, q^2-2$ & $\frac{q^4-10q^2+16}{16}$ \\
 & \, $k \neq 0, \pm l, \pm (2\theta-1)l$ & \\
 & \, $l \neq 0, \pm k, \pm (2\theta-1)k$ & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_5 := s\left(\frac{1}{3}, 0, 0, \frac{\theta}{3}\right)$ & & $1$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_6(k) := s\left(\frac{\theta^2 k}{q^2+1}, 0, 0, \frac{\theta k}{q^2+1}\right)$ & $k=0,
\dots, q^2$ & $\frac{q^2-2}{2}$ \\ 
& \, $k \neq 0, \frac{q^2+1}{3}, \frac{2(q^2+1)}{3}$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$g_7(k) := s_2(k)$  & $k=0, \dots, q^4-2$ & $\frac{q^4-2q^2}{4}$ \\
& \, $k \neq (q^2-1)m, \,\, m=0, \dots, q^2$ & \\ 
& \, $k \neq (q^2+1)m, \,\, m=0, \dots, q^2-2$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
 $g_8(k) := s\left(0, \frac{(\theta-1)k}{q^2-\sqrt{2}q+1},
\frac{-k}{q^2-\sqrt{2}q+1}, 0 \right)$ & $k=0, \dots, q^2-\sqrt{2}q$ & 
$\frac{q^2-\sqrt{2}q}{4}$ \\ 
& \, $k \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$g_9(k) := s_3(k)$ & $k=0, .., q^4-\sqrt{2}q^3+\sqrt{2}q-2$ & $\frac{1}{8}(q^4-\sqrt{2}q^3$ \\  
& \,  $k \neq (q^2-1)m, \,\, m=0,.., q^2-\sqrt{2}q$ & $-2q^2+2\sqrt{2}q)$ \hspace{-0.4cm} \\ 
& \,  $k \neq (q^2-\sqrt{2}q+1)m, \,\, m=0,.., q^2-2$ \hspace{-0.25cm} & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$g_{10}(k) := s\left(0, \frac{(-\theta-1)k}{q^2+\sqrt{2}q+1},
\frac{-k}{q^2+\sqrt{2}q+1}, 0 \right)$ & $k=0, \dots, q^2+\sqrt{2}q$ & 
$\frac{q^2+\sqrt{2}q}{4}$ \\ 
& \, $k \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$g_{11}(k) := s_4(k)$ & $k=0, \dots, q^4+\sqrt{2}q^3-\sqrt{2}q-2$ & $\frac{1}{8}(q^4+\sqrt{2}q^3$ \\  
& \, $k \neq (q^2-1)m, \,\, m=0,.., q^2+\sqrt{2}q$ & $-2q^2-2\sqrt{2}q)$ \hspace{-0.4cm} 
\hspace{-0.2cm} \\ 
& \, $k \neq (q^2+\sqrt{2}q+1)m, \,\, m=0,.., q^2-2$ \hspace{-0.25cm} & 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$g_{12}(k,l) := s_5(k)$ & $k=0,.., q^2-\sqrt{2}q$; $l=0,..,
q^2+\sqrt{2}q$ & $\frac{q^2(q^2-2)}{16}$ \\
& \, $k, l \neq 0$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{13}(k,l) := s_6(k,l)$ & $k=0,.., q^2-\sqrt{2}q$; $b=l,..,
q^2-\sqrt{2}q$ &
$\frac{1}{96}(q^4-2\sqrt{2}q^3$ \hspace{-0.25cm} \\
& $\, k \neq 0, \pm l, \pm q^2l$ & $-2q^2+4\sqrt{2}q)$ \hspace{-0.25cm} \\
& $\, l \neq 0, \pm k, \pm q^2k$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{14}(k,l) := s_7(k,l)$ & $k=0,.., q^2+\sqrt{2}q$; $l=0,..,
q^2+\sqrt{2}q$ & $\frac{1}{96}(q^4+2\sqrt{2}q^3$ \hspace{-0.25cm} \\
& $\, k \neq 0, \pm l, \pm q^2l$ & $-2q^2-4\sqrt{2}q)$ \hspace{-0.25cm} \\
& $\, l \neq 0, \pm k, \pm q^2k$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{15}(k,l) := s_8(k,l)$ & $k=0, \dots, q^2$; $l=0, \dots, q^2$ &
$\frac{q^4-10q^2+16}{48}$ \\
& \, $k \neq 0, \pm l, \pm (2\theta-1)l, \pm (2\theta+1)l$ & \\
& \, $l \neq 0, \pm k, \pm (2\theta-1)k, \pm (2\theta+1)k$ & \\
& \, $k \neq \pm (q^2+1)/3$ or $l \neq \pm (q^2+1)/3$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{16}(k) := s_9(k)$ & $k=0,\dots, q^4-q^2$ & $\frac{q^4-q^2-2}{6}$ \\
& \, $k \neq 0, \pm (q^4-q^2+1)/3$ &
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{17}(k) := s_{10}(k)$ & $k=0, \dots, q^4-\sqrt{2}q^3+q^2-\sqrt{2}q$ & $\frac{1}{12}(q^4-\sqrt{2}q^3$\\
& \, $k \neq 0$ & $+q^2-\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0cm}{0.3cm}
$g_{18}(k) := s_{11}(k)$ & $k=0, \dots,
q^4+\sqrt{2}q^3+q^2+\sqrt{2}q$ &  $\frac{1}{12}(q^4+\sqrt{2}q^3$\\
& \, $k \neq 0$ & $+q^2+\sqrt{2}q)$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{1,3}$ & $c_{1,4}$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & $\sqrt{2}q^5 \epsilon_4 (q^2+\sqrt{2}q+1)(q^2-1)$ &
$-\sqrt{2}q^5 \epsilon_4 (q^2+\sqrt{2}q+1)(q^2-1)$  
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & $\sqrt{2}q^5 \epsilon_4 (q^2-\sqrt{2}q+1)(q^2-1)$ & 
$-\sqrt{2}q^5 \epsilon_4 (q^2-\sqrt{2}q+1)(q^2-1)$ 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{1,11}$ & $c_{1,12}$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & \hspace{0.68cm} $-\sqrt{2} q^2 \epsilon_4 (2q+\sqrt{2})$ \hspace{0.68cm} &
 \hspace{0.98cm}$\sqrt{2} q^2 \epsilon_4 (2q+\sqrt{2})$  \hspace{0.98cm}
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & $\sqrt{2} q^2 \epsilon_4 (2q-\sqrt{2})$ &
$-\sqrt{2} q^2 \epsilon_4 (2q-\sqrt{2})$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|c|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{1,15}$ & $c_{1,16}$ & $c_{1,17}$ & $c_{1,18}$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & \hspace{0.36cm} $-\sqrt{2} q \epsilon_4$ \hspace{0.36cm}
& \hspace{0.36cm} $\sqrt{2} q \epsilon_4$ \hspace{0.36cm} & \hspace{0.425cm} 
$-\sqrt{2} q \epsilon_4$ \hspace{0.425cm} & \hspace{0.425cm} $\sqrt{2} q
\epsilon_4$ \hspace{0.425cm} 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & $-\sqrt{2} q \epsilon_4$ & $\sqrt{2} q \epsilon_4$ &
$-\sqrt{2} q \epsilon_4$ & $\sqrt{2} q \epsilon_4$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{8,2}(i)$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & \hspace{0.1cm} $\sqrt{2}q \epsilon_4
(\varphi_8''^{qik/\sqrt{2}} + \varphi_8''^{-qik/\sqrt{2}} +
\varphi_8''^{(q/\sqrt{2}-1)ik} + \varphi_8''^{-(q/\sqrt{2}-1)ik})$ \hspace{0.1cm} 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{8,3}(i)$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & $-\sqrt{2}q \epsilon_4
(\varphi_8''^{qik/\sqrt{2}} + \varphi_8''^{-qik/\sqrt{2}} +
\varphi_8''^{(q/\sqrt{2}-1)ik} +
\varphi_8''^{-(q/\sqrt{2}-1)ik})$ \hspace{0.05cm}
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{10,2}(i)$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ & \hspace{0.25cm} $\sqrt{2}q \epsilon_4
(\varphi_8'^{qik/\sqrt{2}} + \varphi_8'^{-qik/\sqrt{2}} +
\varphi_8'^{(q/\sqrt{2}+1)ik} + \varphi_8'^{-(q/\sqrt{2}+1)ik})$ \hspace{0.25cm} 
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}

\bigskip

\begin{tabular}{|c|c|} \hline
\rule{0cm}{0.3cm}
& $c_{10,3}(i)$ 
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
$f_8(k)$ & $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.4cm}
$f_{10}(k)$ &  \hspace{0.12cm} $-\sqrt{2}q \epsilon_4
(\varphi_8'^{qik/\sqrt{2}} + \varphi_8'^{-qik/\sqrt{2}} +
\varphi_8'^{(q/\sqrt{2}+1)ik} + \varphi_8'^{-(q/\sqrt{2}+1)ik})$ \hspace{0.12cm}
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{array}{
|c|c|
}
\hline

& c_{1,0}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
%\\ \hline 
{_G\chi}_{
42
}
(
 k
)
&
(q-1)(q+1)(q^2+1)^{2}(q^4-q^2+1)(q^{8}-q^{4}+1)(q^{2}+\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
43
}
(
 k
)
&
\frac{q}{\sqrt{2}}(q-1)^{2}(q+1)^{2}(q^2+1)^{2}(q^4-q^2+1)(q^{8}-
q^{4}+1)(q^{2}+\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
44
}
(
 k
)
&
\frac{q}{\sqrt{2}}(q-1)^{2}(q+1)^{2}(q^2+1)^{2}(q^4-q^2+1)(q^{8}-
q^{4}+1)(q^{2}+\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
45
}
(
 k
)
&
q^{4}(q-1)(q+1)(q^2+1)^{2}(q^4-q^2+1)(q^{8}-q^{4}+1)(q^{2}+\sqrt{2}q+1
)
\\ 
\hline
{_G\chi}_{
46
}
(
 k
)
&
(q-1)(q+1)(q^2+1)^{2}(q^4-q^2+1)(q^{8}-q^{4}+1)(q^{2}-\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
47
}
(
 k
)
&
\frac{q}{\sqrt{2}}(q-1)^{2}(q+1)^{2}(q^2+1)^{2}(q^4-q^2+1)(q^{8}-
q^{4}+1)(q^{2}-\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
48
}
(
 k
)
&
\frac{q}{\sqrt{2}}(q-1)^{2}(q+1)^{2}(q^2+1)^{2}(q^4-q^2+1)(q^{8}-
q^{4}+1)(q^{2}-\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
49
}
(
 k
)
&
q^{4}(q-1)(q+1)(q^2+1)^{2}(q^4-q^2+1)(q^{8}-q^{4}+1)(q^{2}-\sqrt{2}q+1
)
\\ 
\hline
\end{array}$ \bigskip
\medskip

$
\begin{array}{
|c|c|
}
\hline

&c_{
1,11
}
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
{_G\chi}_{
42
}
(
 k
)
&
-(q^{2}+\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
43
}
(
 k
)
&
\hspace{3.1cm} q^{2}+\frac{1}{2}\sqrt{2}q-\varepsilon_4\sqrt{2}q^{3}
-\varepsilon_4q^{2} \hspace{3.1cm} 
\\ 
\hline
{_G\chi}_{
44
}
(
 k
)
&
q^{2}+\frac{1}{2}\sqrt{2}q+\varepsilon_4\sqrt{2}q^{3}+
q^{2}\varepsilon_4
\\ 
\hline
{_G\chi}_{
45
}
(
 k
)
&
0
\\ 
\hline
{_G\chi}_{
46
}
(
 k
)
&
-(q^{2}-\sqrt{2}q+1)
\\ 
\hline
{_G\chi}_{
47
}
(
 k
)
&
-q^{2}+\frac{1}{2}\sqrt{2}q+\varepsilon_4\sqrt{2}q^{3}
-\varepsilon_4q^{2}
\\ 
\hline
{_G\chi}_{
48
}
(
 k
)
&
-q^{2}+\frac{1}{2}\sqrt{2}q-\varepsilon_4\sqrt{2}q^{3}+
q^{2}\varepsilon_4
\\ 
\hline
{_G\chi}_{
49
}
(
 k
)
&
0
\\ 
\hline
\end{array}$ \bigskip
\medskip

$
\begin{array}{
|c|c|
}
\hline

&c_{
8,2
}
(
 i
)
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm} 
{_G\chi}_{
42
}
(
 k
)
&
\parbox{
90.82882mm
}{\centering 
\mbox{}\\ $
-\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}
-\varphi_{8}''^{\sqrt{2}q i k- i k}
-\varphi_{8}''^{-\sqrt{2}q i k+ i k}
-\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}
$ 
 \\  $ 
-\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}-\varphi_{8}''^{-\frac{1}{2}
  iq\sqrt{2} k}-\varphi_{8}''^{- i k}-\varphi_{8}''^{ i k}-1 
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
43
}
(
 k
)
&
\parbox{
90.611126mm
}{\centering 
\mbox{}\\ $
\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}
+\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}$ 
 \\  $ 
+\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}+
\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k} 
$ 
 \\  $ 
+\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}
+\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}
+\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k}+1
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
44
}
(
 k
)
&
\parbox{
90.611126mm
}{\centering 
\mbox{}\\ $
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}$ 
 \\  $ 
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}
$ 
 \\  $ 
+\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}
+\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k}+1
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
45
}
(
 k
)
&
\hspace{0.83cm} 
1+\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k- i k}+
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k+ i k}+
\varphi_{8}''^{\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}''^{-\frac{1}{2} iq\sqrt{2} k} \hspace{0.83cm} 
\\ 
\hline
{_G\chi}_{
46
}
(
 k
)
&
-1
\\ 
\hline
{_G\chi}_{
47
}
(
 k
)
&
1
\\ 
\hline
{_G\chi}_{
48
}
(
 k
)
&
1
\\ 
\hline
{_G\chi}_{
49
}
(
 k
)
&
1
\\ 
\hline
\end{array}$ \bigskip
\end{center}

\newpage

\noindent Table~B.12 (cont.) 

\smallskip

\begin{center}
$
\begin{array}{
|c|c|
}
\hline

&c_{
10,2
}
(
 i
)
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline \cline{1-2} \hline
\rule{0cm}{0.4cm}
{_G\chi}_{
42
}
(
 k
)
&
-1
\\ 
\hline
{_G\chi}_{
43
}
(
 k
)
&
-1
\\ 
\hline
{_G\chi}_{
44
}
(
 k
)
&
-1
\\ 
\hline
{_G\chi}_{
45
}
(
 k
)
&
1
\\ 
\hline
{_G\chi}_{
46
}
(
 k
)
&
\parbox{
90.82882mm
}{\centering 
\mbox{}\\ $
-\varphi_{8}'^{-\sqrt{2}q i k- i k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k}
-\varphi_{8}'^{\sqrt{2}q i k+ i k}$ 
 \\  $ 
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}
-\varphi_{8}'^{- i k}-\varphi_{8}'^{ i k}-1
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
47
}
(
 k
)
&
\parbox{
90.658722mm
}{\centering 
\mbox{}\\ $
\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}+
\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}$ 
 \\  $ 
+\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}+
\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}
$ 
 \\  $ 
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}-1
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
48
}
(
 k
)
&
\parbox{
90.658722mm
}{\centering 
\mbox{}\\ $
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}
$ 
 \\  $ 
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}
-\frac{1}{2}q\sqrt{2}\varepsilon_4
\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}
$ 
 \\  $ 
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k}
-\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}
-\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}-1
$
 \\[1mm] }
\\ 
\hline
{_G\chi}_{
49
}
(
 k
)
& 
\hspace{1cm} 
1+\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k- i k}+
\varphi_{8}'^{-\frac{1}{2} iq\sqrt{2} k}+
\varphi_{8}'^{\frac{1}{2} iq\sqrt{2} k+ i k} \hspace{1cm} 
\\ 
\hline
\end{array}
